Distributed model predictive control for continuous-time nonlinear systems based on suboptimal ADMM

The paper presents a distributed model predictive control (DMPC) scheme for continuous-time nonlinear systems based on the alternating direction method of multipliers (ADMM). A stopping criterion in the ADMM algorithm limits the iterations and therefore the required communication effort during the distributed MPC solution at the expense of a suboptimal solution. Stability results are presented for the suboptimal DMPC scheme under two different ADMM convergence assumptions. In particular, it is shown that the required iterations in each ADMM step are bounded, which is also confirmed in simulation studies.

==> figs/inkscape/coupling.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coupling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.26503147bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69725208)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coupling.pdf}}%
    \put(5.67031996,-1.31416747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.7124907\unitlength}\raggedright \end{minipage}}}%
    \put(0.48012047,0.50094357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge 1}}}%
    \put(0.81215431,0.17463415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge 3}}}%
    \put(0.14808663,0.17463415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge 2}}}%
  \end{picture}%
\endgroup%


==> figs/inkscape/couplingVars.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'couplingVars.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.26503147bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69725208)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{couplingVars.pdf}}%
    \put(5.67031996,-1.31416747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.7124907\unitlength}\raggedright \end{minipage}}}%
    \put(0.48012047,0.50094357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge 1}}}%
    \put(0.81215431,0.17463415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge 3}}}%
    \put(0.14808663,0.17463415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge 2}}}%
    \put(0.48486827,0.43126417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18545713\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.25338105,0.21828261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29513074\unitlength}\raggedright $v_{12}$\\ \end{minipage}}}%
    \put(0.69559432,0.21634383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29968949\unitlength}\raggedright $v_{13}$\end{minipage}}}%
    \put(0.2642997,0.42339874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1982869\unitlength}\raggedright $z_2$\end{minipage}}}%
    \put(0.48486828,0.06094489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18454321\unitlength}\raggedright $z_3$\end{minipage}}}%
    \put(0.5594522,0.33092594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206841\unitlength}\raggedright $z_1$\end{minipage}}}%
    \put(0.40756788,0.33047517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22292895\unitlength}\raggedright $z_1$\end{minipage}}}%
    \put(0.20578589,0.30772453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1599773\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.76042402,0.12030981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21470346\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.20364512,0.11913917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26679841\unitlength}\raggedright $v_{32}$\end{minipage}}}%
    \put(0.38377442,0.4795902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27593784\unitlength}\raggedright $v_{21}$\end{minipage}}}%
    \put(-3.46030315,3.09695884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{17.10303161\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figs/inkscape/spring-mass.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spring-mass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.0060122bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27991914)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spring-mass.pdf}}%
    \put(0.11915914,0.22124742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.36900253,0.22124742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.61884587,0.22124742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.86868935,0.22124742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.23235378,0.24857938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_1$}}}%
    \put(0.48226895,0.24857938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_2$}}}%
    \put(0.7321842,0.24857938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_3$}}}%
    \put(0.25473491,0.01621962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.50465768,0.01621962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.75458047,0.01621962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_3$}}}%
    \put(0.27027739,0.10636588){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.51988926,0.10636588){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.76950119,0.10636588){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$u_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spring-mass.pdf}}%
  \end{picture}%
\endgroup%


==> figs/tikz/osci_avgqkOverd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.004,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$d$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\avg(q_k)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.005	8.53333333333333\\
0.006	7.46666666666667\\
0.008	7.35\\
0.02	3.45\\
0.03	2.36666666666667\\
0.04	2.3\\
0.05	1.86666666666667\\
0.08	1.33333333333333\\
0.1	1.21666666666667\\
0.2	1.1\\
0.3	1.08333333333333\\
0.5	1.06666666666667\\
0.6	1.06666666666667\\
};
\addplot [color=red, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.001	41.3967710380918\\
0.001999	21.2392674970603\\
0.002998	14.5156172165294\\
0.003997	11.1529509891636\\
0.004996	9.13508202406301\\
0.005995	7.78972385000009\\
0.006994	6.8286987659826\\
0.007993	6.10789989463457\\
0.008992	5.54726073691568\\
0.009991	5.09873818785683\\
0.01099	4.7317577728307\\
0.011989	4.42593565868222\\
0.012988	4.16715947801608\\
0.013987	3.94534868013188\\
0.014986	3.75311068180544\\
0.015985	3.58490093000114\\
0.016984	3.43647939558407\\
0.017983	3.3045482257205\\
0.018982	3.18650381580779\\
0.019981	3.08026325610306\\
0.02098	2.98414036266573\\
0.021979	2.89675551650479\\
0.022978	2.8169690219249\\
0.023977	2.74383112459116\\
0.024976	2.67654402477795\\
0.025975	2.61443265645373\\
0.026974	2.5569219596618\\
0.027973	2.50351902293101\\
0.028972	2.45379892023267\\
0.029971	2.40739338045153\\
0.03097	2.36398164979156\\
0.031969	2.32328306742708\\
0.032968	2.28505099099454\\
0.033967	2.24906779402478\\
0.034966	2.21514072093381\\
0.035965	2.18309843282923\\
0.036964	2.15278811344105\\
0.037963	2.12407303199871\\
0.038962	2.09683048104047\\
0.039961	2.07095002354371\\
0.04096	2.04633199656646\\
0.041959	2.02288622864925\\
0.042958	2.00053093618012\\
0.043957	1.97919177025178\\
0.044956	1.95880099060168\\
0.045955	1.93929674729672\\
0.046954	1.92062245411579\\
0.047953	1.90272624025785\\
0.048952	1.88556046918647\\
0.049951	1.86908131521187\\
0.05095	1.85324838988576\\
0.051949	1.83802441150381\\
0.052948	1.82337491202204\\
0.053947	1.80926797653762\\
0.054946	1.79567401118929\\
0.055945	1.78256553592526\\
0.056944	1.76991699908454\\
0.057943	1.75770461115928\\
0.058942	1.74590619546221\\
0.059941	1.73450105372726\\
0.06094	1.72346984492939\\
0.061939	1.71279447583153\\
0.062938	1.70245800195527\\
0.063937	1.69244453783557\\
0.064936	1.68273917555939\\
0.065935	1.67332791070988\\
0.066934	1.6641975749423\\
0.067933	1.655335774509\\
0.068932	1.64673083413003\\
0.069931	1.63837174567478\\
0.07093	1.63024812118025\\
0.071929	1.62235014978446\\
0.072928	1.61466855819957\\
0.073927	1.60719457438974\\
0.074926	1.59991989415479\\
0.075925	1.59283665035198\\
0.076924	1.58593738451596\\
0.077923	1.5792150206619\\
0.078922	1.57266284107814\\
0.079921	1.56627446393439\\
0.08092	1.5600438225486\\
0.081919	1.55396514617078\\
0.082918	1.54803294215606\\
0.083917	1.54224197941094\\
0.084916	1.53658727300814\\
0.085915	1.53106406987478\\
0.086914	1.52566783546751\\
0.087913	1.52039424135628\\
0.088912	1.51523915364503\\
0.089911	1.51019862216434\\
0.09091	1.50526887037675\\
0.091909	1.50044628594024\\
0.092908	1.49572741188072\\
0.093907	1.49110893832776\\
0.094906	1.48658769477248\\
0.095905	1.48216064280912\\
0.096904	1.47782486932573\\
0.097903	1.47357758011167\\
0.098902	1.46941609385254\\
0.099901	1.46533783648548\\
0.1009	1.46134033588967\\
0.101899	1.45742121688927\\
0.102898	1.45357819654737\\
0.103897	1.44980907973149\\
0.104896	1.44611175493245\\
0.105895	1.44248419031991\\
0.106894	1.43892443001907\\
0.107893	1.43543059059429\\
0.108892	1.4320008577262\\
0.109891	1.42863348307007\\
0.11089	1.42532678128402\\
0.111889	1.42207912721641\\
0.112888	1.41888895324258\\
0.113887	1.41575474674178\\
0.114886	1.41267504770566\\
0.115885	1.40964844647059\\
0.116884	1.40667358156613\\
0.117883	1.40374913767301\\
0.118882	1.40087384368398\\
0.119881	1.3980464708617\\
0.12088	1.39526583108788\\
0.121879	1.39253077519864\\
0.122878	1.38984019140095\\
0.123877	1.38719300376582\\
0.124876	1.38458817079367\\
0.125875	1.38202468404816\\
0.126874	1.37950156685447\\
0.127873	1.37701787305862\\
0.128872	1.37457268584454\\
0.129871	1.37216511660562\\
0.13087	1.36979430386812\\
0.131869	1.36745941226332\\
0.132868	1.36515963154623\\
0.133867	1.36289417565805\\
0.134866	1.36066228183047\\
0.135865	1.35846320972936\\
0.136864	1.35629624063604\\
0.137863	1.3541606766641\\
0.138862	1.35205584001004\\
0.139861	1.34998107223605\\
0.14086	1.34793573358326\\
0.141859	1.34591920231406\\
0.142858	1.34393087408197\\
0.143857	1.3419701613278\\
0.144856	1.34003649270079\\
0.145855	1.33812931250349\\
0.146854	1.3362480801594\\
0.147853	1.33439226970207\\
0.148852	1.33256136928487\\
0.149851	1.33075488071033\\
0.15085	1.32897231897816\\
0.151849	1.32721321185116\\
0.152848	1.32547709943813\\
0.153847	1.323763533793\\
0.154846	1.32207207852952\\
0.155845	1.3204023084508\\
0.156844	1.31875380919287\\
0.157843	1.31712617688195\\
0.158842	1.31551901780455\\
0.159841	1.31393194808992\\
0.16084	1.31236459340446\\
0.161839	1.31081658865728\\
0.162838	1.30928757771673\\
0.163837	1.30777721313726\\
0.164836	1.30628515589617\\
0.165835	1.30481107513994\\
0.166834	1.30335464793965\\
0.167833	1.30191555905511\\
0.168832	1.30049350070737\\
0.169831	1.29908817235934\\
0.17083	1.29769928050396\\
0.171829	1.29632653845988\\
0.172828	1.2949696661742\\
0.173827	1.29362839003196\\
0.174826	1.29230244267224\\
0.175825	1.29099156281046\\
0.176824	1.28969549506674\\
0.177823	1.28841398980004\\
0.178822	1.28714680294788\\
0.179821	1.28589369587132\\
0.18082	1.28465443520522\\
0.181819	1.2834287927133\\
0.182818	1.28221654514803\\
0.183817	1.28101747411504\\
0.184816	1.27983136594199\\
0.185815	1.27865801155164\\
0.186814	1.27749720633892\\
0.187813	1.27634875005208\\
0.188812	1.27521244667745\\
0.189811	1.27408810432796\\
0.19081	1.27297553513509\\
0.191809	1.27187455514422\\
0.192808	1.27078498421326\\
0.193807	1.26970664591434\\
0.194806	1.26863936743865\\
0.195805	1.26758297950402\\
0.196804	1.26653731626551\\
0.197803	1.26550221522853\\
0.198802	1.26447751716472\\
0.199801	1.26346306603026\\
0.2008	1.26245870888667\\
0.201799	1.26146429582394\\
0.202798	1.26047967988593\\
0.203797	1.25950471699799\\
0.204796	1.25853926589665\\
0.205795	1.25758318806143\\
0.206794	1.25663634764855\\
0.207793	1.25569861142659\\
0.208792	1.25476984871402\\
0.209791	1.25384993131845\\
0.21079	1.25293873347768\\
0.211789	1.25203613180237\\
0.212788	1.25114200522034\\
0.213787	1.25025623492241\\
0.214786	1.24937870430982\\
0.215785	1.24850929894302\\
0.216784	1.24764790649195\\
0.217783	1.24679441668764\\
0.218782	1.24594872127513\\
0.219781	1.24511071396775\\
0.22078	1.24428029040257\\
0.221779	1.24345734809703\\
0.222778	1.24264178640684\\
0.223777	1.24183350648491\\
0.224776	1.24103241124144\\
0.225775	1.24023840530501\\
0.226774	1.23945139498474\\
0.227773	1.23867128823347\\
0.228772	1.23789799461181\\
0.229771	1.23713142525325\\
0.23077	1.23637149283007\\
0.231769	1.23561811152021\\
0.232768	1.23487119697493\\
0.233767	1.23413066628734\\
0.234766	1.23339643796173\\
0.235765	1.23266843188368\\
0.236764	1.23194656929088\\
0.237763	1.23123077274479\\
0.238762	1.23052096610286\\
0.239761	1.22981707449161\\
0.24076	1.22911902428025\\
0.241759	1.22842674305505\\
0.242758	1.22774015959424\\
0.243757	1.22705920384362\\
0.244756	1.22638380689275\\
0.245755	1.22571390095165\\
0.246754	1.22504941932818\\
0.247753	1.22439029640584\\
0.248752	1.22373646762224\\
0.249751	1.22308786944797\\
0.25075	1.22244443936603\\
0.251749	1.22180611585175\\
0.252748	1.2211728383532\\
0.253747	1.22054454727199\\
0.254746	1.21992118394463\\
0.255745	1.21930269062422\\
0.256744	1.21868901046265\\
0.257743	1.21808008749318\\
0.258742	1.21747586661341\\
0.259741	1.21687629356866\\
0.26074	1.21628131493576\\
0.261739	1.21569087810713\\
0.262738	1.21510493127531\\
0.263737	1.21452342341782\\
0.264736	1.21394630428229\\
0.265735	1.21337352437205\\
0.266734	1.21280503493195\\
0.267733	1.21224078793452\\
0.268732	1.21168073606643\\
0.269731	1.21112483271532\\
0.27073	1.21057303195681\\
0.271729	1.21002528854189\\
0.272728	1.20948155788452\\
0.273727	1.20894179604958\\
0.274726	1.20840595974096\\
0.275725	1.20787400629006\\
0.276724	1.20734589364442\\
0.277723	1.20682158035665\\
0.278722	1.20630102557359\\
0.279721	1.20578418902568\\
0.28072	1.20527103101662\\
0.281719	1.20476151241314\\
0.282718	1.20425559463511\\
0.283717	1.20375323964577\\
0.284716	1.20325440994223\\
0.285715	1.20275906854608\\
0.286714	1.20226717899431\\
0.287713	1.20177870533034\\
0.288712	1.20129361209523\\
0.289711	1.20081186431917\\
0.29071	1.20033342751299\\
0.291709	1.19985826766001\\
0.292708	1.19938635120791\\
0.293707	1.19891764506088\\
0.294706	1.19845211657187\\
0.295705	1.19798973353498\\
0.296704	1.19753046417808\\
0.297703	1.1970742771555\\
0.298702	1.19662114154092\\
0.299701	1.19617102682036\\
0.3007	1.19572390288533\\
0.301699	1.19527974002616\\
0.302698	1.19483850892534\\
0.303697	1.19440018065116\\
0.304696	1.19396472665131\\
0.305695	1.19353211874672\\
0.306694	1.19310232912548\\
0.307693	1.19267533033687\\
0.308692	1.19225109528551\\
0.309691	1.19182959722564\\
0.31069	1.1914108097555\\
0.311689	1.19099470681182\\
0.312688	1.19058126266438\\
0.313687	1.19017045191077\\
0.314686	1.18976224947111\\
0.315685	1.18935663058301\\
0.316684	1.18895357079653\\
0.317683	1.18855304596928\\
0.318682	1.1881550322616\\
0.319681	1.18775950613181\\
0.32068	1.18736644433159\\
0.321679	1.18697582390143\\
0.322678	1.18658762216612\\
0.323677	1.18620181673041\\
0.324676	1.18581838547469\\
0.325675	1.18543730655074\\
0.326674	1.1850585583776\\
0.327673	1.1846821196375\\
0.328672	1.18430796927182\\
0.329671	1.18393608647725\\
0.33067	1.18356645070182\\
0.331669	1.18319904164123\\
0.332668	1.18283383923502\\
0.333667	1.18247082366302\\
0.334666	1.18210997534168\\
0.335665	1.18175127492062\\
0.336664	1.18139470327912\\
0.337663	1.18104024152275\\
0.338662	1.18068787097999\\
0.339661	1.18033757319904\\
0.34066	1.17998932994449\\
0.341659	1.17964312319424\\
0.342658	1.17929893513636\\
0.343657	1.17895674816601\\
0.344656	1.17861654488248\\
0.345655	1.17827830808624\\
0.346654	1.17794202077599\\
0.347653	1.17760766614588\\
0.348652	1.17727522758264\\
0.349651	1.17694468866291\\
0.35065	1.17661603315046\\
0.351649	1.17628924499356\\
0.352648	1.17596430832238\\
0.353647	1.17564120744642\\
0.354646	1.17531992685194\\
0.355645	1.17500045119956\\
0.356644	1.17468276532172\\
0.357643	1.17436685422035\\
0.358642	1.17405270306451\\
0.359641	1.17374029718801\\
0.36064	1.17342962208719\\
0.361639	1.17312066341865\\
0.362638	1.17281340699703\\
0.363637	1.17250783879286\\
0.364636	1.17220394493043\\
0.365635	1.17190171168565\\
0.366634	1.17160112548404\\
0.367633	1.17130217289864\\
0.368632	1.17100484064807\\
0.369631	1.1707091155945\\
0.37063	1.17041498474177\\
0.371629	1.17012243523346\\
0.372628	1.169831454351\\
0.373627	1.16954202951189\\
0.374626	1.16925414826779\\
0.375625	1.16896779830283\\
0.376624	1.1686829674318\\
0.377623	1.16839964359842\\
0.378622	1.16811781487367\\
0.379621	1.16783746945408\\
0.38062	1.16755859566013\\
0.381619	1.16728118193458\\
0.382618	1.16700521684088\\
0.383617	1.16673068906163\\
0.384616	1.16645758739701\\
0.385615	1.16618590076325\\
0.386614	1.16591561819114\\
0.387613	1.16564672882458\\
0.388612	1.16537922191907\\
0.389611	1.16511308684033\\
0.39061	1.16484831306285\\
0.391609	1.16458489016853\\
0.392608	1.16432280784534\\
0.393607	1.16406205588588\\
0.394606	1.16380262418616\\
0.395605	1.16354450274424\\
0.396604	1.16328768165896\\
0.397603	1.16303215112864\\
0.398602	1.1627779014499\\
0.399601	1.16252492301637\\
0.4006	1.16227320631751\\
0.401599	1.16202274193742\\
0.402598	1.16177352055365\\
0.403597	1.16152553293605\\
0.404596	1.16127876994563\\
0.405595	1.16103322253345\\
0.406594	1.16078888173949\\
0.407593	1.16054573869158\\
0.408592	1.16030378460432\\
0.409591	1.16006301077802\\
0.41059	1.15982340859766\\
0.411589	1.15958496953185\\
0.412588	1.15934768513184\\
0.413587	1.15911154703051\\
0.414586	1.15887654694138\\
0.415585	1.15864267665766\\
0.416584	1.15840992805125\\
0.417583	1.15817829307188\\
0.418582	1.15794776374609\\
0.419581	1.15771833217638\\
0.42058	1.15748999054028\\
0.421579	1.15726273108946\\
0.422578	1.15703654614886\\
0.423577	1.15681142811585\\
0.424576	1.15658736945931\\
0.425575	1.15636436271888\\
0.426574	1.15614240050407\\
0.427573	1.15592147549343\\
0.428572	1.15570158043382\\
0.429571	1.15548270813955\\
0.43057	1.15526485149162\\
0.431569	1.15504800343695\\
0.432568	1.1548321569876\\
0.433567	1.15461730522005\\
0.434566	1.15440344127446\\
0.435565	1.15419055835388\\
0.436564	1.15397864972361\\
0.437563	1.15376770871045\\
0.438562	1.15355772870199\\
0.439561	1.15334870314594\\
0.44056	1.15314062554945\\
0.441559	1.15293348947841\\
0.442558	1.15272728855682\\
0.443557	1.15252201646612\\
0.444556	1.15231766694453\\
0.445555	1.15211423378646\\
0.446554	1.15191171084182\\
0.447553	1.15171009201544\\
0.448552	1.15150937126648\\
0.449551	1.15130954260774\\
0.45055	1.15111060010517\\
0.451549	1.15091253787721\\
0.452548	1.15071535009424\\
0.453547	1.150519030978\\
0.454546	1.15032357480103\\
0.455545	1.15012897588612\\
0.456544	1.14993522860573\\
0.457543	1.14974232738148\\
0.458542	1.14955026668361\\
0.459541	1.14935904103044\\
0.46054	1.14916864498784\\
0.461539	1.14897907316875\\
0.462538	1.14879032023264\\
0.463537	1.14860238088501\\
0.464536	1.14841524987693\\
0.465535	1.14822892200449\\
0.466534	1.14804339210838\\
0.467533	1.14785865507338\\
0.468532	1.14767470582789\\
0.469531	1.14749153934349\\
0.47053	1.14730915063443\\
0.471529	1.14712753475725\\
0.472528	1.14694668681027\\
0.473527	1.14676660193318\\
0.474526	1.14658727530661\\
0.475525	1.14640870215168\\
0.476524	1.14623087772958\\
0.477523	1.14605379734116\\
0.478522	1.14587745632651\\
0.479521	1.14570185006455\\
0.48052	1.14552697397265\\
0.481519	1.14535282350617\\
0.482518	1.14517939415815\\
0.483517	1.14500668145883\\
0.484516	1.14483468097537\\
0.485515	1.14466338831137\\
0.486514	1.14449279910656\\
0.487513	1.14432290903639\\
0.488512	1.14415371381172\\
0.489511	1.14398520917839\\
0.49051	1.14381739091691\\
0.491509	1.1436502548421\\
0.492508	1.14348379680273\\
0.493507	1.14331801268118\\
0.494506	1.14315289839311\\
0.495505	1.14298844988711\\
0.496504	1.14282466314439\\
0.497503	1.14266153417844\\
0.498502	1.14249905903468\\
0.499501	1.1423372337902\\
0.5005	1.14217605455339\\
0.501499	1.14201551746365\\
0.502498	1.14185561869109\\
0.503497	1.14169635443621\\
0.504496	1.1415377209296\\
0.505495	1.14137971443166\\
0.506494	1.14122233123228\\
0.507493	1.14106556765058\\
0.508492	1.14090942003458\\
0.509491	1.14075388476098\\
0.51049	1.14059895823481\\
0.511489	1.1404446368892\\
0.512488	1.14029091718509\\
0.513487	1.14013779561096\\
0.514486	1.13998526868256\\
0.515485	1.13983333294266\\
0.516484	1.13968198496077\\
0.517483	1.1395312213329\\
0.518482	1.13938103868127\\
0.519481	1.13923143365412\\
0.52048	1.13908240292539\\
0.521479	1.13893394319453\\
0.522478	1.13878605118621\\
0.523477	1.13863872365014\\
0.524476	1.13849195736074\\
0.525475	1.13834574911702\\
0.526474	1.13820009574223\\
0.527473	1.13805499408373\\
0.528472	1.13791044101269\\
0.529471	1.13776643342391\\
0.53047	1.13762296823557\\
0.531469	1.13748004238903\\
0.532468	1.1373376528486\\
0.533467	1.13719579660133\\
0.534466	1.13705447065679\\
0.535465	1.13691367204688\\
0.536464	1.1367733978256\\
0.537463	1.13663364506886\\
0.538462	1.13649441087426\\
0.539461	1.13635569236091\\
0.54046	1.13621748666921\\
0.541459	1.13607979096067\\
0.542458	1.13594260241771\\
0.543457	1.13580591824346\\
0.544456	1.13566973566159\\
0.545455	1.13553405191611\\
0.546454	1.13539886427116\\
0.547453	1.13526417001088\\
0.548452	1.13512996643917\\
0.549451	1.13499625087956\\
0.55045	1.13486302067501\\
0.551449	1.13473027318771\\
0.552448	1.13459800579896\\
0.553447	1.13446621590894\\
0.554446	1.13433490093659\\
0.555445	1.1342040583194\\
0.556444	1.13407368551328\\
0.557443	1.13394377999236\\
0.558442	1.13381433924886\\
0.559441	1.13368536079291\\
0.56044	1.13355684215238\\
0.561439	1.13342878087274\\
0.562438	1.13330117451691\\
0.563437	1.13317402066508\\
0.564436	1.13304731691459\\
0.565435	1.13292106087974\\
0.566434	1.13279525019167\\
0.567433	1.1326698824982\\
0.568432	1.13254495546368\\
0.569431	1.13242046676887\\
0.57043	1.13229641411075\\
0.571429	1.13217279520242\\
0.572428	1.13204960777296\\
0.573427	1.13192684956723\\
0.574426	1.13180451834583\\
0.575425	1.13168261188487\\
0.576424	1.13156112797591\\
0.577423	1.13144006442576\\
0.578422	1.13131941905641\\
0.579421	1.13119918970486\\
0.58042	1.131079374223\\
0.581419	1.13095997047748\\
0.582418	1.13084097634959\\
0.583417	1.13072238973514\\
0.584416	1.13060420854432\\
0.585415	1.13048643070159\\
0.586414	1.13036905414554\\
0.587413	1.1302520768288\\
0.588412	1.13013549671789\\
0.589411	1.13001931179313\\
0.59041	1.12990352004849\\
0.591409	1.12978811949152\\
0.592408	1.12967310814319\\
0.593407	1.12955848403781\\
0.594406	1.12944424522289\\
0.595405	1.12933038975905\\
0.596404	1.12921691571992\\
0.597403	1.12910382119198\\
0.598402	1.12899110427452\\
0.599401	1.1288787630795\\
0.6004	1.12876679573142\\
0.601399	1.12865520036728\\
0.602398	1.12854397513639\\
0.603397	1.12843311820036\\
0.604396	1.12832262773293\\
0.605395	1.12821250191991\\
0.606394	1.12810273895906\\
0.607393	1.12799333705998\\
0.608392	1.12788429444405\\
0.609391	1.1277756093443\\
0.61039	1.12766728000535\\
0.611389	1.12755930468327\\
0.612388	1.12745168164551\\
0.613387	1.12734440917082\\
0.614386	1.12723748554914\\
0.615385	1.12713090908151\\
0.616384	1.12702467807999\\
0.617383	1.12691879086756\\
0.618382	1.12681324577804\\
0.619381	1.12670804115601\\
0.62038	1.12660317535669\\
0.621379	1.12649864674589\\
0.622378	1.12639445369992\\
0.623377	1.12629059460548\\
0.624376	1.12618706785961\\
0.625375	1.12608387186958\\
0.626374	1.12598100505285\\
0.627373	1.12587846583692\\
0.628372	1.12577625265931\\
0.629371	1.12567436396747\\
0.63037	1.12557279821867\\
0.631369	1.12547155387995\\
0.632368	1.12537062942806\\
0.633367	1.12527002334933\\
0.634366	1.12516973413964\\
0.635365	1.12506976030433\\
0.636364	1.12497010035811\\
0.637363	1.12487075282503\\
0.638362	1.12477171623836\\
0.639361	1.12467298914054\\
0.64036	1.12457457008311\\
0.641359	1.12447645762662\\
0.642358	1.12437865034059\\
0.643357	1.12428114680343\\
0.644356	1.12418394560235\\
0.645355	1.12408704533331\\
0.646354	1.12399044460096\\
0.647353	1.12389414201856\\
0.648352	1.12379813620791\\
0.649351	1.1237024257993\\
0.65035	1.12360700943144\\
0.651349	1.12351188575137\\
0.652348	1.12341705341443\\
0.653347	1.1233225110842\\
0.654346	1.1232282574324\\
0.655345	1.12313429113886\\
0.656344	1.12304061089143\\
0.657343	1.12294721538597\\
0.658342	1.12285410332622\\
0.659341	1.1227612734238\\
0.66034	1.12266872439812\\
0.661339	1.12257645497632\\
0.662338	1.12248446389323\\
0.663337	1.1223927498913\\
0.664336	1.12230131172054\\
0.665335	1.12221014813847\\
0.666334	1.12211925791006\\
0.667333	1.12202863980768\\
0.668332	1.12193829261102\\
0.669331	1.12184821510708\\
0.67033	1.12175840609009\\
0.671329	1.12166886436144\\
0.672328	1.12157958872966\\
0.673327	1.12149057801034\\
0.674326	1.12140183102609\\
0.675325	1.12131334660649\\
0.676324	1.12122512358805\\
0.677323	1.12113716081411\\
0.678322	1.12104945713485\\
0.679321	1.12096201140721\\
0.68032	1.12087482249484\\
0.681319	1.12078788926805\\
0.682318	1.12070121060378\\
0.683317	1.12061478538553\\
0.684316	1.12052861250331\\
0.685315	1.12044269085362\\
0.686314	1.12035701933937\\
0.687313	1.12027159686985\\
0.688312	1.12018642236071\\
0.689311	1.12010149473383\\
0.69031	1.12001681291739\\
0.691309	1.11993237584573\\
0.692308	1.11984818245935\\
0.693307	1.11976423170486\\
0.694306	1.11968052253492\\
0.695305	1.11959705390823\\
0.696304	1.11951382478945\\
0.697303	1.11943083414918\\
0.698302	1.11934808096391\\
0.699301	1.11926556421597\\
0.7003	1.11918328289351\\
0.701299	1.11910123599043\\
0.702298	1.11901942250638\\
0.703297	1.11893784144667\\
0.704296	1.11885649182226\\
0.705295	1.11877537264972\\
0.706294	1.11869448295117\\
0.707293	1.11861382175427\\
0.708292	1.11853338809217\\
0.709291	1.11845318100344\\
0.71029	1.11837319953208\\
0.711289	1.11829344272746\\
0.712288	1.11821390964428\\
0.713287	1.11813459934253\\
0.714286	1.11805551088747\\
0.715285	1.11797664334957\\
0.716284	1.1178979958045\\
0.717283	1.11781956733307\\
0.718282	1.11774135702119\\
0.719281	1.11766336395988\\
0.72028	1.11758558724518\\
0.721279	1.11750802597814\\
0.722278	1.1174306792648\\
0.723277	1.11735354621612\\
0.724276	1.11727662594796\\
0.725275	1.11719991758108\\
0.726274	1.11712342024105\\
0.727273	1.11704713305826\\
0.728272	1.11697105516787\\
0.729271	1.11689518570976\\
0.73027	1.11681952382855\\
0.731269	1.11674406867351\\
0.732268	1.11666881939855\\
0.733267	1.11659377516221\\
0.734266	1.1165189351276\\
0.735265	1.11644429846237\\
0.736264	1.1163698643387\\
0.737263	1.11629563193324\\
0.738262	1.11622160042713\\
0.739261	1.11614776900589\\
0.74026	1.11607413685947\\
0.741259	1.11600070318219\\
0.742258	1.11592746717268\\
0.743257	1.1158544280339\\
0.744256	1.11578158497307\\
0.745255	1.1157089372017\\
0.746254	1.11563648393548\\
0.747253	1.1155642243943\\
0.748252	1.11549215780225\\
0.749251	1.11542028338752\\
0.75025	1.11534860038242\\
0.751249	1.11527710802336\\
0.752248	1.1152058055508\\
0.753247	1.1151346922092\\
0.754246	1.11506376724708\\
0.755245	1.11499302991687\\
0.756244	1.11492247947501\\
0.757243	1.11485211518183\\
0.758242	1.11478193630156\\
0.759241	1.11471194210231\\
0.76024	1.11464213185603\\
0.761239	1.11457250483851\\
0.762238	1.11450306032931\\
0.763237	1.11443379761178\\
0.764236	1.11436471597302\\
0.765235	1.11429581470383\\
0.766234	1.11422709309874\\
0.767233	1.11415855045593\\
0.768232	1.11409018607723\\
0.769231	1.11402199926812\\
0.77023	1.11395398933766\\
0.771229	1.1138861555985\\
0.772228	1.11381849736685\\
0.773227	1.11375101396245\\
0.774226	1.11368370470854\\
0.775225	1.11361656893187\\
0.776224	1.11354960596263\\
0.777223	1.11348281513448\\
0.778222	1.11341619578449\\
0.779221	1.11334974725313\\
0.78022	1.11328346888424\\
0.781219	1.11321736002503\\
0.782218	1.11315142002604\\
0.783217	1.11308564824111\\
0.784216	1.1130200440274\\
0.785215	1.11295460674532\\
0.786214	1.11288933575853\\
0.787213	1.11282423043393\\
0.788212	1.11275929014163\\
0.789211	1.11269451425493\\
0.79021	1.11262990215029\\
0.791209	1.11256545320732\\
0.792208	1.11250116680877\\
0.793207	1.11243704234049\\
0.794206	1.11237307919143\\
0.795205	1.11230927675359\\
0.796204	1.11224563442205\\
0.797203	1.11218215159489\\
0.798202	1.11211882767324\\
0.799201	1.11205566206119\\
0.8002	1.11199265416583\\
0.801199	1.1119298033972\\
0.802198	1.11186710916826\\
0.803197	1.11180457089493\\
0.804196	1.11174218799599\\
0.805195	1.11167995989314\\
0.806194	1.11161788601092\\
0.807193	1.11155596577674\\
0.808192	1.11149419862081\\
0.809191	1.1114325839762\\
0.81019	1.11137112127873\\
0.811189	1.11130980996703\\
0.812188	1.11124864948248\\
0.813187	1.11118763926921\\
0.814186	1.11112677877407\\
0.815185	1.11106606744662\\
0.816184	1.11100550473914\\
0.817183	1.11094509010655\\
0.818182	1.11088482300646\\
0.819181	1.11082470289912\\
0.82018	1.1107647292474\\
0.821179	1.1107049015168\\
0.822178	1.11064521917541\\
0.823177	1.11058568169389\\
0.824176	1.11052628854548\\
0.825175	1.11046703920598\\
0.826174	1.1104079331537\\
0.827173	1.11034896986949\\
0.828172	1.1102901488367\\
0.829171	1.11023146954117\\
0.83017	1.11017293147121\\
0.831169	1.11011453411759\\
0.832168	1.11005627697354\\
0.833167	1.1099981595347\\
0.834166	1.10994018129914\\
0.835165	1.10988234176733\\
0.836164	1.10982464044212\\
0.837163	1.10976707682874\\
0.838162	1.10970965043477\\
0.839161	1.10965236077015\\
0.84016	1.10959520734714\\
0.841159	1.10953818968031\\
0.842158	1.10948130728656\\
0.843157	1.10942455968505\\
0.844156	1.10936794639723\\
0.845155	1.10931146694681\\
0.846154	1.10925512085975\\
0.847153	1.10919890766425\\
0.848152	1.10914282689073\\
0.849151	1.10908687807181\\
0.85015	1.10903106074232\\
0.851149	1.10897537443928\\
0.852148	1.10891981870186\\
0.853147	1.1088643930714\\
0.854146	1.10880909709138\\
0.855145	1.10875393030743\\
0.856144	1.10869889226728\\
0.857143	1.10864398252078\\
0.858142	1.10858920061988\\
0.859141	1.10853454611859\\
0.86014	1.10848001857303\\
0.861139	1.10842561754135\\
0.862138	1.10837134258375\\
0.863137	1.10831719326248\\
0.864136	1.10826316914182\\
0.865135	1.10820926978803\\
0.866134	1.1081554947694\\
0.867133	1.10810184365619\\
0.868132	1.10804831602067\\
0.869131	1.10799491143705\\
0.87013	1.10794162948148\\
0.871129	1.1078884697321\\
0.872128	1.10783543176894\\
0.873127	1.10778251517399\\
0.874126	1.10772971953111\\
0.875125	1.10767704442609\\
0.876124	1.1076244894466\\
0.877123	1.10757205418219\\
0.878122	1.10751973822427\\
0.879121	1.10746754116613\\
0.88012	1.10741546260287\\
0.881119	1.10736350213146\\
0.882118	1.10731165935068\\
0.883117	1.10725993386113\\
0.884116	1.1072083252652\\
0.885115	1.1071568331671\\
0.886114	1.10710545717281\\
0.887113	1.10705419689009\\
0.888112	1.10700305192847\\
0.889111	1.10695202189921\\
0.89011	1.10690110641534\\
0.891109	1.10685030509162\\
0.892108	1.10679961754454\\
0.893107	1.10674904339228\\
0.894106	1.10669858225477\\
0.895105	1.1066482337536\\
0.896104	1.10659799751206\\
0.897103	1.10654787315512\\
0.898102	1.10649786030942\\
0.899101	1.10644795860325\\
0.9001	1.10639816766657\\
0.901099	1.10634848713094\\
0.902098	1.10629891662961\\
0.903097	1.10624945579741\\
0.904096	1.10620010427079\\
0.905095	1.10615086168782\\
0.906094	1.10610172768815\\
0.907093	1.10605270191303\\
0.908092	1.10600378400529\\
0.909091	1.10595497360931\\
0.91009	1.10590627037105\\
0.911089	1.10585767393803\\
0.912088	1.10580918395929\\
0.913087	1.10576080008541\\
0.914086	1.10571252196852\\
0.915085	1.10566434926226\\
0.916084	1.10561628162175\\
0.917083	1.10556831870367\\
0.918082	1.10552046016614\\
0.919081	1.10547270566879\\
0.92008	1.10542505487274\\
0.921079	1.10537750744056\\
0.922078	1.10533006303629\\
0.923077	1.10528272132542\\
0.924076	1.1052354819749\\
0.925075	1.1051883446531\\
0.926074	1.10514130902984\\
0.927073	1.10509437477635\\
0.928072	1.10504754156527\\
0.929071	1.10500080907067\\
0.93007	1.104954176968\\
0.931069	1.10490764493411\\
0.932068	1.10486121264724\\
0.933067	1.10481487978701\\
0.934066	1.10476864603439\\
0.935065	1.10472251107173\\
0.936064	1.10467647458274\\
0.937063	1.10463053625247\\
0.938062	1.10458469576732\\
0.939061	1.10453895281501\\
0.94006	1.1044933070846\\
0.941059	1.10444775826646\\
0.942058	1.10440230605229\\
0.943057	1.10435695013508\\
0.944056	1.10431169020913\\
0.945055	1.10426652597003\\
0.946054	1.10422145711464\\
0.947053	1.10417648334113\\
0.948052	1.10413160434892\\
0.949051	1.10408681983869\\
0.95005	1.10404212951241\\
0.951049	1.10399753307326\\
0.952048	1.10395303022571\\
0.953047	1.10390862067543\\
0.954046	1.10386430412935\\
0.955045	1.10382008029561\\
0.956044	1.10377594888358\\
0.957043	1.10373190960384\\
0.958042	1.10368796216817\\
0.959041	1.10364410628956\\
0.96004	1.1036003416822\\
0.961039	1.10355666806145\\
0.962038	1.10351308514388\\
0.963037	1.10346959264719\\
0.964036	1.10342619029031\\
0.965035	1.10338287779328\\
0.966034	1.10333965487733\\
0.967033	1.10329652126484\\
0.968032	1.10325347667932\\
0.969031	1.10321052084543\\
0.97003	1.10316765348896\\
0.971029	1.10312487433684\\
0.972028	1.10308218311711\\
0.973027	1.10303957955894\\
0.974026	1.10299706339258\\
0.975025	1.10295463434943\\
0.976024	1.10291229216196\\
0.977023	1.10287003656375\\
0.978022	1.10282786728944\\
0.979021	1.10278578407479\\
0.98002	1.10274378665662\\
0.981019	1.10270187477281\\
0.982018	1.10266004816233\\
0.983017	1.10261830656521\\
0.984016	1.10257664972251\\
0.985015	1.10253507737636\\
0.986014	1.10249358926994\\
0.987013	1.10245218514745\\
0.988012	1.10241086475414\\
0.989011	1.10236962783629\\
0.99001	1.1023284741412\\
0.991009	1.10228740341719\\
0.992008	1.10224641541358\\
0.993007	1.10220550988072\\
0.994006	1.10216468656996\\
0.995005	1.10212394523363\\
0.996004	1.10208328562508\\
0.997003	1.10204270749863\\
0.998002	1.10200221060959\\
0.999001	1.10196179471424\\
1	1.10192145956985\\
};
\end{axis}
\end{tikzpicture}%

==> figs/tikz/osci_residual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$q$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^q_{res}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	0.912698863641407\\
2	0.854464189868871\\
3	0.651459026231364\\
4	0.419027812495113\\
5	0.275392912925149\\
6	0.247730552809886\\
7	0.241350555954783\\
8	0.202172413086743\\
9	0.140562012928065\\
10	0.0908198036584573\\
11	0.0792003820862386\\
12	0.0811571589443086\\
13	0.0711771443139968\\
14	0.0509251569528822\\
15	0.0328081165350977\\
16	0.028752183176469\\
17	0.0298393492428475\\
18	0.0267693047141792\\
19	0.0195539104948255\\
20	0.0123537619188452\\
21	0.0102276542342191\\
22	0.0106727646367774\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	1.14154746790124\\
2	1.06891515070866\\
3	0.813943493416046\\
4	0.522885424838474\\
5	0.34345922816712\\
6	0.308662846952329\\
7	0.299871491330336\\
8	0.252122292035593\\
9	0.175795285605851\\
10	0.113286873709305\\
11	0.0993417869315552\\
12	0.102456687686177\\
13	0.0900957721967874\\
14	0.0641816427934822\\
15	0.0405697547018966\\
16	0.0340015183289474\\
17	0.035953867155291\\
18	0.0329869128421745\\
19	0.0245950580221763\\
20	0.0157708870671602\\
21	0.0121282212614627\\
22	0.0128034467067833\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	2.03351592994246\\
2	2.03604975447899\\
3	1.63663802266013\\
4	1.06106089279129\\
5	0.658656294077157\\
6	0.62003578623949\\
7	0.645956400789584\\
8	0.550412301728539\\
9	0.377656317049481\\
10	0.238161973224923\\
11	0.213882463863707\\
12	0.223630593625109\\
13	0.195777158254257\\
14	0.138400357065956\\
15	0.0880697299628621\\
16	0.0735274911496271\\
17	0.0753990258062526\\
18	0.0671704874380689\\
19	0.0502533297387073\\
20	0.0307154006225384\\
21	0.0225276639945934\\
22	0.0237094217341066\\
23	0.023127271359691\\
24	0.018396037833854\\
25	0.0119392186860554\\
26	0.00842125963564332\\
27	0.00943210476929678\\
28	0.00860672431304019\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	1.94038413212646\\
2	1.7613234246108\\
3	1.35685789662288\\
4	0.86711737797871\\
5	0.562276930119723\\
6	0.513240359250711\\
7	0.510819764022933\\
8	0.432855687472075\\
9	0.300272869240767\\
10	0.192652352094394\\
11	0.167637087045983\\
12	0.172107158052459\\
13	0.150774247069203\\
14	0.107406301432751\\
15	0.0687459779717942\\
16	0.0570608275600781\\
17	0.0580804822194096\\
18	0.0514048530264534\\
19	0.0375693334484354\\
20	0.0234840615680821\\
21	0.0171414385747934\\
22	0.01766122205169\\
23	0.0172526973364207\\
24	0.0136278889423867\\
25	0.00890749062090952\\
26	0.00629880019954922\\
27	0.00691158926810387\\
28	0.00623015192868737\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	1.81457904551701\\
2	1.52672512343931\\
3	1.00144349343558\\
4	0.58587096299915\\
5	0.434902450652059\\
6	0.356068858336886\\
7	0.303299515982649\\
8	0.244189722535825\\
9	0.175731680304659\\
10	0.117182922270444\\
11	0.0934804007958409\\
12	0.0916080857907798\\
13	0.0811106009000181\\
14	0.0589675198989985\\
15	0.0377429082574434\\
16	0.0301597418894592\\
17	0.0304937988076567\\
18	0.0274262592876438\\
19	0.0203403289355565\\
20	0.0131123806996886\\
21	0.0097935107199212\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	2.18139076742078\\
2	2.14812205992571\\
3	1.70435741324106\\
4	1.10065930152443\\
5	0.693370121498416\\
6	0.648706337029826\\
7	0.663071300566408\\
8	0.563046684392026\\
9	0.387535796821662\\
10	0.243514962447353\\
11	0.214402600744187\\
12	0.224602997981582\\
13	0.197759468672074\\
14	0.140709732318977\\
15	0.0887712824661045\\
16	0.0727270780887904\\
17	0.0749951523089556\\
18	0.0673087400178103\\
19	0.0487398481290787\\
20	0.0310278135884805\\
21	0.0229873406946709\\
22	0.0231147954666693\\
23	0.021982533673211\\
24	0.017160498878558\\
25	0.0108434322282097\\
26	0.0071338873297841\\
27	0.00699479991479145\\
28	0.00698967474886727\\
29	0.0061503279158777\\
30	0.00511726557039253\\
31	0.00428557952831962\\
32	0.00395797485795663\\
33	0.0036685642615471\\
34	0.00311155601250641\\
35	0.00241471685397133\\
36	0.00192420318843281\\
37	0.00185863178584714\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	2.6276683769871\\
2	2.14812764217308\\
3	1.75610149571425\\
4	1.43561881645455\\
5	1.17362315970245\\
6	0.95944083847523\\
7	0.7843460781461\\
8	0.64120552892126\\
9	0.524187653606919\\
10	0.428525151141779\\
11	0.350320737044274\\
12	0.286388368281888\\
13	0.234123444073471\\
14	0.191396694613209\\
15	0.156467434749363\\
16	0.127912648577979\\
17	0.104569015862262\\
18	0.0854855184374975\\
19	0.0698846957893676\\
20	0.0571309713602929\\
21	0.0467047591994696\\
22	0.0381812960631107\\
23	0.0312133365859527\\
24	0.0255170065263781\\
25	0.0208602377472281\\
26	0.0170533137741311\\
27	0.0139411407579769\\
28	0.0113969289610182\\
29	0.00931702735073345\\
30	0.0076167008631209\\
31	0.00622667830138974\\
32	0.00509033023165247\\
33	0.00416136190326259\\
34	0.00340192720351341\\
35	0.00278108680932823\\
36	0.00227354772113628\\
37	0.00185863282762201\\
};
\end{axis}
\end{tikzpicture}%

==> figs/tikz/osci_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.8,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi_i$ [rad]},
axis background/.style={fill=white},
title={Angle trajectories},
xmajorgrids,
ymajorgrids,
legend columns = 3,
transpose legend,
legend style={at={(0.97,0.03)}, font=\small, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0.698131700797732\\
0.1	0.689691496904053\\
0.2	0.664614666679615\\
0.3	0.624150970227652\\
0.4	0.573130932542169\\
0.5	0.519211324736548\\
0.6	0.468287901105936\\
0.7	0.422147175677304\\
0.8	0.380762591056379\\
0.9	0.343664090977389\\
1	0.31032786306513\\
1.1	0.280304022435381\\
1.2	0.253229608558703\\
1.3	0.228804512503738\\
1.4	0.20676709157065\\
1.5	0.186877441558808\\
1.6	0.168918088133998\\
1.7	0.152693515145252\\
1.8	0.13802986309986\\
1.9	0.124775101604562\\
2	0.112793387855802\\
2.1	0.101962172950118\\
2.2	0.0921709149530816\\
2.3	0.0833198161631842\\
2.4	0.0753187024916646\\
2.5	0.0680859699459107\\
2.6	0.0615478264816386\\
2.7	0.0556375161252483\\
2.8	0.0502947235689969\\
2.9	0.0454649768772254\\
3	0.0410990094517999\\
3.1	0.0371522787415302\\
3.2	0.0335845403115734\\
3.3	0.0303594334592974\\
3.4	0.0274440546145964\\
3.5	0.0248086341081165\\
3.6	0.022426281038321\\
3.7	0.0202726977264438\\
3.8	0.0183259261969514\\
3.9	0.0165661116422313\\
4	0.014975310631464\\
4.1	0.013537292989305\\
4.2	0.0122373639369715\\
4.3	0.0110622488795191\\
4.4	0.00999994529144724\\
4.5	0.00903964451760959\\
4.6	0.00817157665559617\\
4.7	0.0073868607676007\\
4.8	0.00667749174394718\\
4.9	0.00603619764975398\\
5	0.00545644998953026\\
5.1	0.00493243209490297\\
5.2	0.00445882029204393\\
5.3	0.00403072984267481\\
5.4	0.00364375411182778\\
5.5	0.00329393008855839\\
5.6	0.00297768796808514\\
5.7	0.00269180513236457\\
5.8	0.00243336861463372\\
5.9	0.00219974424993318\\
};
\addlegendentry{$\phi_1, d=0.005$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0.27935987755983\\
0.1	0.270334922472014\\
0.2	0.249109040410049\\
0.3	0.22578524685999\\
0.4	0.204848828884067\\
0.5	0.186416725586338\\
0.6	0.170120700871135\\
0.7	0.155599574195873\\
0.8	0.142525589503454\\
0.9	0.130614550589541\\
1	0.119630669744923\\
1.1	0.109401746810053\\
1.2	0.0998079562661563\\
1.3	0.0907794410166459\\
1.4	0.0822930673899551\\
1.5	0.0743810698172505\\
1.6	0.0671010443183169\\
1.7	0.0604766007481896\\
1.8	0.0544879933436498\\
1.9	0.0490871340322823\\
2	0.0442203784697578\\
2.1	0.0398356867066718\\
2.2	0.0358854778359257\\
2.3	0.0323267351762146\\
2.4	0.0291207076646145\\
2.5	0.0262324140682491\\
2.6	0.023630438487586\\
2.7	0.0212865179928395\\
2.8	0.0191750995100883\\
2.9	0.017273111328025\\
3	0.0155597705172339\\
3.1	0.0140163651240259\\
3.2	0.0126260449431481\\
3.3	0.0113736243950711\\
3.4	0.0102454277057575\\
3.5	0.00922913411286098\\
3.6	0.00831362785755143\\
3.7	0.00748893800072399\\
3.8	0.00674607460308735\\
3.9	0.00607690859583756\\
4	0.00547412027639575\\
4.1	0.0049311240024546\\
4.2	0.00444198911195223\\
4.3	0.00400137325569387\\
4.4	0.00360446382532869\\
4.5	0.00324692527587295\\
4.6	0.00292485232563106\\
4.7	0.00263472699445198\\
4.8	0.00237338022084705\\
4.9	0.00213795732737013\\
5	0.00192588685520338\\
5.1	0.0017348524004461\\
5.2	0.00156276729670517\\
5.3	0.00140775188558329\\
5.4	0.001268112955987\\
5.5	0.0011423252518475\\
5.6	0.00102901482205835\\
5.7	0.00092694400083477\\
5.8	0.000834997890477177\\
5.9	0.00075217217777563\\
};
\addlegendentry{$\phi_2, d=0.005$}

\addplot [color=black!40!green, line width=1.2pt]
  table[row sep=crcr]{%
0	-0.61135987755983\\
0.1	-0.597128984441423\\
0.2	-0.565663409587587\\
0.3	-0.523349307917161\\
0.4	-0.472009228512366\\
0.5	-0.413526844314511\\
0.6	-0.349835703058024\\
0.7	-0.282957995080885\\
0.8	-0.215036715169587\\
0.9	-0.148338799427982\\
1	-0.0852212208161451\\
1.1	-0.0280555230195482\\
1.2	0.0208846860559352\\
1.3	0.0595576745026436\\
1.4	0.0862852022090711\\
1.5	0.0998580443730833\\
1.6	0.100649361427127\\
1.7	0.0933683178376735\\
1.8	0.0842013058079087\\
1.9	0.0757543912266559\\
2	0.0682029445681272\\
2.1	0.0614317469803993\\
2.2	0.0553383496035758\\
2.3	0.0498493532940183\\
2.4	0.0449045012073784\\
2.5	0.0404500561970045\\
2.6	0.0364374589196935\\
2.7	0.0328229148606402\\
2.8	0.0295668952573296\\
2.9	0.0266337982065547\\
3	0.0239916847265078\\
3.1	0.021611750495389\\
3.2	0.0194679162684399\\
3.3	0.017536744640099\\
3.4	0.0157971548553021\\
3.5	0.0142301372645106\\
3.6	0.0128185677847637\\
3.7	0.011547023851018\\
3.8	0.0104016143461334\\
3.9	0.00936982625938671\\
4	0.00844038658822775\\
4.1	0.00760312178311624\\
4.2	0.00684891181945638\\
4.3	0.0061695240433345\\
4.4	0.00555753111450873\\
4.5	0.00500624814764045\\
4.6	0.00450965217864944\\
4.7	0.00406231747011603\\
4.8	0.00365935772202602\\
4.9	0.00329637298838139\\
5	0.00296939631589705\\
5.1	0.00267485383165535\\
5.2	0.00240952784975944\\
5.3	0.00217052038094683\\
5.4	0.00195522081481414\\
5.5	0.00176127743703774\\
5.6	0.0015865718790983\\
5.7	0.00142919586965457\\
5.8	0.00128743041181346\\
5.9	0.00115972705840469\\
};
\addlegendentry{$\phi_3, d=0.005$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.698131700797732\\
0.1	0.689691496904053\\
0.2	0.664674384188134\\
0.3	0.624442324385757\\
0.4	0.573579511686708\\
0.5	0.518227671466151\\
0.6	0.463676901943065\\
0.7	0.413544264263086\\
0.8	0.369153190625335\\
0.9	0.330603840522836\\
1	0.297402960823605\\
1.1	0.268611679076411\\
1.2	0.243271614721809\\
1.3	0.220600565741201\\
1.4	0.200061686498309\\
1.5	0.18132559715383\\
1.6	0.164196310683203\\
1.7	0.148555755495402\\
1.8	0.134321092459934\\
1.9	0.121414503107474\\
2	0.109748935395118\\
2.1	0.0992257718528208\\
2.2	0.0897395914452861\\
2.3	0.0811848337198065\\
2.4	0.0734614873767023\\
2.5	0.0664798958594463\\
2.6	0.0601617096022238\\
2.7	0.054440142856699\\
2.8	0.0492586870881372\\
2.9	0.044567562462345\\
3	0.0403221138649469\\
3.1	0.0364817244751\\
3.2	0.0330088827952679\\
3.3	0.0298690083254171\\
3.4	0.0270299107742415\\
3.5	0.0244621124669329\\
3.6	0.0221390303599954\\
3.7	0.0200368795441368\\
3.8	0.018134351902426\\
3.9	0.0164123332821851\\
4	0.0148538217154209\\
4.1	0.0134434956168491\\
4.2	0.0121673650043107\\
4.3	0.0110127988791191\\
4.4	0.00996831441407952\\
4.5	0.00902331108124483\\
4.6	0.00816821845975144\\
4.7	0.00739443482178617\\
4.8	0.00669416634471027\\
4.9	0.00606032854684286\\
5	0.00548658987863822\\
5.1	0.00496729160226435\\
5.2	0.00449727600134321\\
5.3	0.00407190142587486\\
5.4	0.00368696640569225\\
5.5	0.00333860944605583\\
5.6	0.0030233234544249\\
5.7	0.00273793719272911\\
5.8	0.00247958523882731\\
5.9	0.00224568504355308\\
};
\addlegendentry{$\phi_1, d=0.5$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.27935987755983\\
0.1	0.270797006832987\\
0.2	0.250728139930993\\
0.3	0.226633180804932\\
0.4	0.203484986649137\\
0.5	0.18326689850623\\
0.6	0.166262922450975\\
0.7	0.151911580564391\\
0.8	0.139426127895933\\
0.9	0.128138056075551\\
1	0.117628268218546\\
1.1	0.107695740391489\\
1.2	0.0982847489237166\\
1.3	0.089405244560969\\
1.4	0.0810842105631641\\
1.5	0.0733507672261022\\
1.6	0.0662302934905976\\
1.7	0.0597428557675956\\
1.8	0.0538791103471011\\
1.9	0.0485940422786948\\
2	0.0438278682940979\\
2.1	0.0395254829572147\\
2.2	0.035641842547605\\
2.3	0.0321387036789085\\
2.4	0.0289811230390973\\
2.5	0.026135815142671\\
2.6	0.0235716237475039\\
2.7	0.0212601666850384\\
2.8	0.0191759389835753\\
2.9	0.0172963212228852\\
3	0.0156011512336375\\
3.1	0.0140722869552386\\
3.2	0.0126933950393791\\
3.3	0.0114494375777561\\
3.4	0.010326926920698\\
3.5	0.00931410154612862\\
3.6	0.00840039150693098\\
3.7	0.0075762447028234\\
3.8	0.00683299874532476\\
3.9	0.00616273559217353\\
4	0.00555825547135966\\
4.1	0.00501305546803268\\
4.2	0.0045212911917603\\
4.3	0.00407771860329934\\
4.4	0.00367763320304705\\
4.5	0.00331679816963785\\
4.6	0.00299136867685908\\
4.7	0.00269785135892166\\
4.8	0.00243310061375733\\
4.9	0.00219429325783163\\
5	0.00197889565649912\\
5.1	0.00178463112682988\\
5.2	0.00160944951474589\\
5.3	0.00145148743341139\\
5.4	0.00130903976744173\\
5.5	0.00118056441963717\\
5.6	0.00106468104349812\\
5.7	0.00096014988568391\\
5.8	0.000865861645351529\\
5.9	0.000780818744682735\\
};
\addlegendentry{$\phi_2, d=0.5$}

\addplot [color=black!40!green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-0.61135987755983\\
0.1	-0.597130148349986\\
0.2	-0.565674954055233\\
0.3	-0.523373405890589\\
0.4	-0.472027321951566\\
0.5	-0.413519485600124\\
0.6	-0.349798307509976\\
0.7	-0.282899052770434\\
0.8	-0.214968697527312\\
0.9	-0.148272599608413\\
1	-0.0851634756148763\\
1.1	-0.0280088145872445\\
1.2	0.020920310724254\\
1.3	0.0595829886947269\\
1.4	0.0863006886623278\\
1.5	0.100003802326919\\
1.6	0.101153161377584\\
1.7	0.0941507646072972\\
1.8	0.0842038877499957\\
1.9	0.0744831526151283\\
2	0.0661153261037785\\
2.1	0.0591171247330619\\
2.2	0.0531667964452812\\
2.3	0.0479555371727732\\
2.4	0.0432830059147977\\
2.5	0.039047717744283\\
2.6	0.0352047996341939\\
2.7	0.0317279095583461\\
2.8	0.0285917544011249\\
2.9	0.025768409844739\\
3	0.0232281961543703\\
3.1	0.0209420132894907\\
3.2	0.0188831660435265\\
3.3	0.0170280379632991\\
3.4	0.015355840639463\\
3.5	0.0138482949853399\\
3.6	0.0124889714861452\\
3.7	0.0112629147236945\\
3.8	0.0101568666527599\\
3.9	0.00915918827649542\\
4	0.00825949948116107\\
4.1	0.00744832453508379\\
4.2	0.00671697592276886\\
4.3	0.00605757803864915\\
4.4	0.00546299033027992\\
4.5	0.00492683243826248\\
4.6	0.00444330064866249\\
4.7	0.00400715808999021\\
4.8	0.00361377404834473\\
4.9	0.00325896116941096\\
5	0.00293895406209521\\
5.1	0.00265036175182606\\
5.2	0.00239009787095845\\
5.3	0.00215537561560998\\
5.4	0.00194369955760612\\
5.5	0.00175281943526386\\
5.6	0.00158068400617143\\
5.7	0.00142545178819418\\
5.8	0.00128544778921909\\
5.9	0.0011591792453079\\
};
\addlegendentry{$\phi_3, d=0.5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$u_i$ [rad/$\text{s}^2$]},
axis background/.style={fill=white},
title={Control trajectories},
xmajorgrids,
ymajorgrids,
legend columns = 3,
transpose legend,
legend style={at={(0.97,0.03)}, font=\small, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	-1\\
0.1	-1\\
0.2	-1\\
0.3	-0.566788220883578\\
0.4	0.315387853285834\\
0.5	0.885349453058493\\
0.6	0.946644040150343\\
0.7	0.89608556851324\\
0.8	0.813454027991885\\
0.9	0.729615944098888\\
1	0.65607966271727\\
1.1	0.592252874435042\\
1.2	0.536583978648877\\
1.3	0.486127594104213\\
1.4	0.439230807374013\\
1.5	0.397010825502152\\
1.6	0.358222032290476\\
1.7	0.323640074858758\\
1.8	0.292842189308449\\
1.9	0.264856376033587\\
2	0.239595294646015\\
2.1	0.216698152274305\\
2.2	0.196009203960344\\
2.3	0.177268400959791\\
2.4	0.160298941364522\\
2.5	0.144945459519268\\
2.6	0.131041728469761\\
2.7	0.118480950326628\\
2.8	0.107122449820223\\
2.9	0.0968440159597059\\
3	0.0875521685710517\\
3.1	0.0791537471528399\\
3.2	0.071564025590614\\
3.3	0.0646914997099894\\
3.4	0.0584782586828072\\
3.5	0.0528649813853069\\
3.6	0.0477899354231237\\
3.7	0.043204164927964\\
3.8	0.0390560574037524\\
3.9	0.0353094295596202\\
4	0.0319178216174522\\
4.1	0.0288488590226757\\
4.2	0.0260778819099314\\
4.3	0.023568542841381\\
4.4	0.0213133407084793\\
4.5	0.0192680692480525\\
4.6	0.0174111794127632\\
4.7	0.0157427759905774\\
4.8	0.0142160103854257\\
4.9	0.0128570442728248\\
5	0.0116420417524409\\
5.1	0.0105222257933027\\
5.2	0.00950659226674823\\
5.3	0.00859044019867432\\
5.4	0.00776445067033243\\
5.5	0.00701891268700153\\
5.6	0.0063452721086633\\
5.7	0.00573626668821817\\
5.8	0.00518562460602734\\
5.9	0.00468777979357466\\
};
\addlegendentry{$u_1, d=0.005$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	-1\\
0.1	-0.901339877775743\\
0.2	0.272027747554476\\
0.3	0.592680562263209\\
0.4	0.670935085983878\\
0.5	0.697197366010454\\
0.6	0.687763745811601\\
0.7	0.662161620252331\\
0.8	0.625466646516947\\
0.9	0.583709380570182\\
1	0.542306973846834\\
1.1	0.499426036983951\\
1.2	0.458463532898707\\
1.3	0.419180887597349\\
1.4	0.386807483263891\\
1.5	0.353809020961849\\
1.6	0.319859554151266\\
1.7	0.291091133360031\\
1.8	0.265744654202509\\
1.9	0.241483139713451\\
2	0.218878090287705\\
2.1	0.198063294275811\\
2.2	0.179052100656682\\
2.3	0.1617540320336\\
2.4	0.146021463872049\\
2.5	0.131796745042628\\
2.6	0.118914323424307\\
2.7	0.107245448888031\\
2.8	0.0966939012932015\\
2.9	0.0871652291044304\\
3	0.0785647195193343\\
3.1	0.070805058858239\\
3.2	0.0638031417903568\\
3.3	0.0574913794718496\\
3.4	0.0517991755386081\\
3.5	0.0466635383732071\\
3.6	0.0420491507058743\\
3.7	0.0378829148145793\\
3.8	0.0341253295662793\\
3.9	0.0307412657134978\\
4	0.0276929506696879\\
4.1	0.0249466516357628\\
4.2	0.022472650869683\\
4.3	0.0202437089579852\\
4.4	0.0182357643385619\\
4.5	0.0164269520026896\\
4.6	0.0147974763537392\\
4.7	0.0133296130040563\\
4.8	0.0120073490847632\\
4.9	0.0108162530326504\\
5	0.0097432820328051\\
5.1	0.00877674593652274\\
5.2	0.00790609482354801\\
5.3	0.00712180938880161\\
5.4	0.00641532716492369\\
5.5	0.0057789310771163\\
5.6	0.00520566557852857\\
5.7	0.00468926953860763\\
5.8	0.00422409859363961\\
5.9	0.00380508019423848\\
};
\addlegendentry{$u_2, d=0.005$}

\addplot [color=black!40!green, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.1	-1\\
0.2	-1\\
0.3	-1\\
0.4	-1\\
0.5	-1\\
0.6	-1\\
0.7	-1\\
0.8	-1\\
0.9	-1\\
1	-1\\
1.1	-1\\
1.2	-1\\
1.3	-1\\
1.4	-1\\
1.5	-1\\
1.6	-0.472979621271876\\
1.7	0.35114892735159\\
1.8	0.431169897968811\\
1.9	0.397448819450463\\
2	0.353736533856344\\
2.1	0.31678800120544\\
2.2	0.285124136212441\\
2.3	0.256896044678799\\
2.4	0.231441143273899\\
2.5	0.208492919072303\\
2.6	0.187816494772686\\
2.7	0.16916778912465\\
2.8	0.152376231340953\\
2.9	0.137282913492809\\
3	0.123668242339232\\
3.1	0.111378756656115\\
3.2	0.100333091874083\\
3.3	0.0903783195066529\\
3.4	0.0814097125658518\\
3.5	0.0733314818243356\\
3.6	0.066055124542802\\
3.7	0.0595011854415749\\
3.8	0.0535974083228195\\
3.9	0.0482790774144035\\
4	0.0434823506414639\\
4.1	0.0391769638466688\\
4.2	0.035287127673544\\
4.3	0.0317868400631776\\
4.4	0.0286331376916543\\
4.5	0.0257924851671106\\
4.6	0.0232334915534636\\
4.7	0.0209288239675508\\
4.8	0.0188531683963595\\
4.9	0.0169823751816005\\
5	0.0152975086405495\\
5.1	0.0137799525855296\\
5.2	0.0124129999515465\\
5.3	0.01118162009164\\
5.4	0.0100724059418765\\
5.5	0.00907324641176832\\
5.6	0.00817319157444627\\
5.7	0.00736242830378874\\
5.8	0.00663210147095401\\
5.9	0.00597421642609696\\
};
\addlegendentry{$u_3, d=0.005$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-1\\
0.1	-1\\
0.2	-1\\
0.3	-0.542731189555504\\
0.4	0.0853074667546115\\
0.5	0.571389755454004\\
0.6	0.996454770912174\\
0.7	1\\
0.8	0.997056276223967\\
0.9	0.89459590996356\\
1	0.761341631021358\\
1.1	0.633484833665963\\
1.2	0.529777915893291\\
1.3	0.455743129977602\\
1.4	0.403286994090962\\
1.5	0.365136155554474\\
1.6	0.336102900994329\\
1.7	0.311507914028188\\
1.8	0.288244544986488\\
1.9	0.265099984690022\\
2	0.241893304181649\\
2.1	0.219250132804953\\
2.2	0.197728183917584\\
2.3	0.177847791831107\\
2.4	0.160111802079279\\
2.5	0.144235763989207\\
2.6	0.130470803092428\\
2.7	0.118366262440976\\
2.8	0.10743270744058\\
2.9	0.0976042057186147\\
3	0.0886275767086178\\
3.1	0.0804095396070762\\
3.2	0.0729146635402798\\
3.3	0.0659709466584063\\
3.4	0.0597085898343858\\
3.5	0.0540199405676658\\
3.6	0.0489276893300006\\
3.7	0.0443096806799108\\
3.8	0.0401557901331784\\
3.9	0.0364351563360442\\
4	0.0330511811134934\\
4.1	0.0299664632665503\\
4.2	0.0271952506841997\\
4.3	0.0246578210331037\\
4.4	0.0223328714570759\\
4.5	0.0202450502688988\\
4.6	0.0183543056816977\\
4.7	0.0166382144789583\\
4.8	0.0150746182478214\\
4.9	0.0136793076105558\\
5	0.0124118613472715\\
5.1	0.0112596311790209\\
5.2	0.0102258003109998\\
5.3	0.00928056101839343\\
5.4	0.00841896855574923\\
5.5	0.0076372035336196\\
5.6	0.00692905580200768\\
5.7	0.00628642857427893\\
5.8	0.00570556348813618\\
5.9	0.00518192559115271\\
};
\addlegendentry{$u_1, d=0.5$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-1\\
0.1	-0.855394660219297\\
0.2	-0.155686631093511\\
0.3	0.38410381386542\\
0.4	0.696164137812894\\
0.5	0.79617884234805\\
0.6	0.769373632747434\\
0.7	0.694922757065533\\
0.8	0.620047734324953\\
0.9	0.56140110505513\\
1	0.518583711133386\\
1.1	0.486198178391369\\
1.2	0.454790274624908\\
1.3	0.421747916024713\\
1.4	0.386579779194465\\
1.5	0.350384376171242\\
1.6	0.319017177111177\\
1.7	0.290184338674048\\
1.8	0.263201916420675\\
1.9	0.238627405103097\\
2	0.216849068436744\\
2.1	0.197226639613435\\
2.2	0.179201207642058\\
2.3	0.162464436334409\\
2.4	0.146927017948478\\
2.5	0.132731018043524\\
2.6	0.11983547841488\\
2.7	0.108176916255092\\
2.8	0.0976871045902115\\
2.9	0.0882011334970904\\
3	0.0796258360631601\\
3.1	0.0718779926020967\\
3.2	0.064787910306959\\
3.3	0.0584397286384051\\
3.4	0.0527572881593386\\
3.5	0.0476077270814967\\
3.6	0.0429738493454998\\
3.7	0.0387737117101061\\
3.8	0.0349782973298133\\
3.9	0.0315442490633274\\
4	0.0284424080064299\\
4.1	0.0256509347756075\\
4.2	0.0231346520701347\\
4.3	0.020869452484365\\
4.4	0.018825979095277\\
4.5	0.0169773460598608\\
4.6	0.0153081184301683\\
4.7	0.0138041576938082\\
4.8	0.0124482790036208\\
4.9	0.0112273596647822\\
5	0.0101288253644033\\
5.1	0.00913739800721495\\
5.2	0.00823958650806778\\
5.3	0.00742850063528393\\
5.4	0.006696601087911\\
5.5	0.00603861043525418\\
5.6	0.00544457711634607\\
5.7	0.00491132586637793\\
5.8	0.00442817582039343\\
5.9	0.00399567481329957\\
};
\addlegendentry{$u_2, d=0.5$}

\addplot [color=black!40!green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.1	-1\\
0.2	-1\\
0.3	-1\\
0.4	-1\\
0.5	-1\\
0.6	-1\\
0.7	-1\\
0.8	-1\\
0.9	-1\\
1	-1\\
1.1	-1\\
1.2	-1\\
1.3	-1\\
1.4	-1\\
1.5	-1\\
1.6	-0.417038200791568\\
1.7	0.108514465966502\\
1.8	0.370668558292355\\
1.9	0.425778004124266\\
2	0.387009901497391\\
2.1	0.328704094103524\\
2.2	0.277869816079209\\
2.3	0.240772814612829\\
2.4	0.214968297728107\\
2.5	0.195367784340742\\
2.6	0.178095690609556\\
2.7	0.162091778745584\\
2.8	0.146954027272444\\
2.9	0.132794380582826\\
3	0.11976660712298\\
3.1	0.107987614833336\\
3.2	0.0973880248079163\\
3.3	0.0878531528134117\\
3.4	0.0792966924834712\\
3.5	0.0715269382836916\\
3.6	0.0644890864873047\\
3.7	0.0581835375980389\\
3.8	0.0525279784993648\\
3.9	0.0474330093901809\\
4	0.0428038691351181\\
4.1	0.0386230526879541\\
4.2	0.0348374841146113\\
4.3	0.0314185099650634\\
4.4	0.0283502625656127\\
4.5	0.0255537549583811\\
4.6	0.0230458193329066\\
4.7	0.0207923169736268\\
4.8	0.0187534340338375\\
4.9	0.0169199431391612\\
5	0.0152621543104467\\
5.1	0.0137639605651444\\
5.2	0.0124125760500081\\
5.3	0.0111992003141821\\
5.4	0.0100993557052296\\
5.5	0.00910825296391671\\
5.6	0.00821218609641058\\
5.7	0.00740096935627047\\
5.8	0.00667916258242161\\
5.9	0.00602657649528895\\
};
\addlegendentry{$u_3, d=0.5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$J(x_k)$},
axis background/.style={fill=white},
title={Cost behavior},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	7.19450638963948\\
2	6.52307722823771\\
3	5.84812698385521\\
4	5.12597536304469\\
5	4.39906347697306\\
6	3.70455531252071\\
7	3.06585284672926\\
8	2.48896562378404\\
9	1.97578518384262\\
10	1.52973893015545\\
11	1.15557553229198\\
12	0.854989256896006\\
13	0.62625851270258\\
14	0.462729821946137\\
15	0.352454918477283\\
16	0.280208039608228\\
17	0.229147539022153\\
18	0.188455757221742\\
19	0.154504214153618\\
20	0.126468869326303\\
21	0.103490672233596\\
22	0.0846835959472762\\
23	0.0692936097161813\\
24	0.0567004244397881\\
25	0.0463960095539495\\
26	0.0379644105980218\\
27	0.0310651645147667\\
28	0.0254199106769199\\
29	0.0208005788359403\\
30	0.0170208321725282\\
31	0.0139279645318466\\
32	0.011397204365261\\
33	0.00932637147581315\\
34	0.00763183588433325\\
35	0.00624523853919862\\
36	0.00511060243830903\\
37	0.00418214019661397\\
38	0.00342237934068504\\
39	0.00280064757967795\\
40	0.00229189494257981\\
41	0.00187557803932706\\
42	0.00153489674394145\\
43	0.00125610674770778\\
44	0.00102796492170879\\
45	0.000841265480807492\\
46	0.000688480318652659\\
47	0.000563441975415136\\
48	0.000461116984503105\\
49	0.000377379004999123\\
50	0.000308848733552741\\
51	0.000252765418226861\\
52	0.00020686689106825\\
53	0.00016930449977773\\
54	0.000138563430091273\\
55	0.000113404952597666\\
56	9.28151708911468e-05\\
57	7.59641832829666e-05\\
58	6.21730905768933e-05\\
59	5.08861790164718e-05\\
60	4.16483678378137e-05\\
};
\addlegendentry{optimal}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
1	7.47176787228579\\
2	6.8952463044555\\
3	6.22156671947755\\
4	5.50333404650818\\
5	4.75085100754687\\
6	4.01434235336877\\
7	3.33232903961162\\
8	2.71550660487574\\
9	2.1665009632975\\
10	1.68646280869436\\
11	1.28086769885111\\
12	0.95333180546171\\
13	0.702853040539292\\
14	0.52368246829415\\
15	0.402140973205981\\
16	0.323473931858761\\
17	0.268188646530449\\
18	0.219120241751796\\
19	0.178764116904685\\
20	0.145630612149357\\
21	0.118678042769662\\
22	0.0967393370659517\\
23	0.0788617938302087\\
24	0.0642884728026606\\
25	0.052408390662068\\
26	0.0427239645417204\\
27	0.0348293656837793\\
28	0.0283937975500028\\
29	0.0231475589933741\\
30	0.0188708120198398\\
31	0.0153843828325023\\
32	0.0125422170237304\\
33	0.0102252421398293\\
34	0.00833637736776869\\
35	0.00679651427611574\\
36	0.00554114817873897\\
37	0.00451770281861612\\
38	0.00368332687084469\\
39	0.00300308662006052\\
40	0.00244850604356838\\
41	0.00199636340233371\\
42	0.00162773183802433\\
43	0.00132718235154289\\
44	0.00108213419938794\\
45	0.000882341829050299\\
46	0.000719442674582526\\
47	0.000586623216695124\\
48	0.000478330894262558\\
49	0.000390028198866565\\
50	0.000318029640680763\\
51	0.000259325945293909\\
52	0.00021146170814156\\
53	0.000172437684243897\\
54	0.000140618902032983\\
55	0.000114673186038326\\
56	9.3515644014892e-05\\
57	7.626235519775e-05\\
58	6.21927711066671e-05\\
59	5.07193538071464e-05\\
60	4.13629845126815e-05\\
};
\addlegendentry{$d=0.005$}

\addplot [color=mycolor4, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	7.79273019173129\\
2	7.13649733746205\\
3	6.43756663018194\\
4	5.66725099143318\\
5	4.84446783460118\\
6	4.04266972127442\\
7	3.32437951728009\\
8	2.69444377370511\\
9	2.13271319097092\\
10	1.64117875081678\\
11	1.2333986331683\\
12	0.913659049227581\\
13	0.673921271361796\\
14	0.502825274805085\\
15	0.387732703130432\\
16	0.312798865969333\\
17	0.259404917408359\\
18	0.214008386700144\\
19	0.173794480689729\\
20	0.14002660162792\\
21	0.113025894360637\\
22	0.0917502494553922\\
23	0.074819383008265\\
24	0.0611303899091495\\
25	0.0499590093862912\\
26	0.0408296377736724\\
27	0.0333761751950957\\
28	0.0272831962590861\\
29	0.022292192577662\\
30	0.0182057325168145\\
31	0.0148676623609564\\
32	0.0121463970898563\\
33	0.00992806036631011\\
34	0.00811684751115633\\
35	0.00663717047733188\\
36	0.00542819240643828\\
37	0.00444067932604325\\
38	0.00363328505992908\\
39	0.00297262401042501\\
40	0.0024319958543776\\
41	0.00198964084609193\\
42	0.00162794215925105\\
43	0.00133235424043544\\
44	0.00109074181028124\\
45	0.000893097323891989\\
46	0.000731521059142821\\
47	0.000599368112474227\\
48	0.000491211364568664\\
49	0.000402609949699817\\
50	0.000330072504803203\\
51	0.0002706529139445\\
52	0.000221985660807951\\
53	0.000182147025313081\\
54	0.000149520864196024\\
55	0.000122792936995467\\
56	0.000100889435784142\\
57	8.29420509966919e-05\\
58	6.82049715247365e-05\\
59	5.61219446271091e-05\\
60	4.62058331734063e-05\\
};
\addlegendentry{$d=0.5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$q_k$},
axis background/.style={fill=white},
title={ADMM iterations per MPC step},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor3, line width=1.2pt] table[row sep=crcr] {%
1	27\\
2	12\\
3	11\\
4	8\\
5	8\\
6	11\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	9\\
16	8\\
17	9\\
18	9\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
};
\addlegendentry{$d=0.005$}

\addplot[const plot, color=mycolor4, line width=1.2pt] table[row sep=crcr] {%
1	5\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
};
\addlegendentry{$d=0.5$}

\end{axis}
\end{tikzpicture}%

==> figs/tikz/osci_traj_Jstairs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.8,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi_i$ [rad]},
axis background/.style={fill=white},
title={Angle trajectories},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0.698131700797732\\
0.1	0.689691496904053\\
0.2	0.664614666679615\\
0.3	0.624150970227652\\
0.4	0.573130932542169\\
0.5	0.519211324736548\\
0.6	0.468287901105936\\
0.7	0.422147175677304\\
0.8	0.380762591056379\\
0.9	0.343664090977389\\
1	0.31032786306513\\
1.1	0.280304022435381\\
1.2	0.253229608558703\\
1.3	0.228804512503738\\
1.4	0.20676709157065\\
1.5	0.186877441558808\\
1.6	0.168918088133998\\
1.7	0.152693515145252\\
1.8	0.13802986309986\\
1.9	0.124775101604562\\
2	0.112793387855802\\
2.1	0.101962172950118\\
2.2	0.0921709149530816\\
2.3	0.0833198161631842\\
2.4	0.0753187024916646\\
2.5	0.0680859699459107\\
2.6	0.0615478264816386\\
2.7	0.0556375161252483\\
2.8	0.0502947235689969\\
2.9	0.0454649768772254\\
3	0.0410990094517999\\
3.1	0.0371522787415302\\
3.2	0.0335845403115734\\
3.3	0.0303594334592974\\
3.4	0.0274440546145964\\
3.5	0.0248086341081165\\
3.6	0.022426281038321\\
3.7	0.0202726977264438\\
3.8	0.0183259261969514\\
3.9	0.0165661116422313\\
4	0.014975310631464\\
4.1	0.013537292989305\\
4.2	0.0122373639369715\\
4.3	0.0110622488795191\\
4.4	0.00999994529144724\\
4.5	0.00903964451760959\\
4.6	0.00817157665559617\\
4.7	0.0073868607676007\\
4.8	0.00667749174394718\\
4.9	0.00603619764975398\\
5	0.00545644998953026\\
5.1	0.00493243209490297\\
5.2	0.00445882029204393\\
5.3	0.00403072984267481\\
5.4	0.00364375411182778\\
5.5	0.00329393008855839\\
5.6	0.00297768796808514\\
5.7	0.00269180513236457\\
5.8	0.00243336861463372\\
5.9	0.00219974424993318\\
};
\addlegendentry{$\phi_1, d=0.005$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0.27935987755983\\
0.1	0.270334922472014\\
0.2	0.249109040410049\\
0.3	0.22578524685999\\
0.4	0.204848828884067\\
0.5	0.186416725586338\\
0.6	0.170120700871135\\
0.7	0.155599574195873\\
0.8	0.142525589503454\\
0.9	0.130614550589541\\
1	0.119630669744923\\
1.1	0.109401746810053\\
1.2	0.0998079562661563\\
1.3	0.0907794410166459\\
1.4	0.0822930673899551\\
1.5	0.0743810698172505\\
1.6	0.0671010443183169\\
1.7	0.0604766007481896\\
1.8	0.0544879933436498\\
1.9	0.0490871340322823\\
2	0.0442203784697578\\
2.1	0.0398356867066718\\
2.2	0.0358854778359257\\
2.3	0.0323267351762146\\
2.4	0.0291207076646145\\
2.5	0.0262324140682491\\
2.6	0.023630438487586\\
2.7	0.0212865179928395\\
2.8	0.0191750995100883\\
2.9	0.017273111328025\\
3	0.0155597705172339\\
3.1	0.0140163651240259\\
3.2	0.0126260449431481\\
3.3	0.0113736243950711\\
3.4	0.0102454277057575\\
3.5	0.00922913411286098\\
3.6	0.00831362785755143\\
3.7	0.00748893800072399\\
3.8	0.00674607460308735\\
3.9	0.00607690859583756\\
4	0.00547412027639575\\
4.1	0.0049311240024546\\
4.2	0.00444198911195223\\
4.3	0.00400137325569387\\
4.4	0.00360446382532869\\
4.5	0.00324692527587295\\
4.6	0.00292485232563106\\
4.7	0.00263472699445198\\
4.8	0.00237338022084705\\
4.9	0.00213795732737013\\
5	0.00192588685520338\\
5.1	0.0017348524004461\\
5.2	0.00156276729670517\\
5.3	0.00140775188558329\\
5.4	0.001268112955987\\
5.5	0.0011423252518475\\
5.6	0.00102901482205835\\
5.7	0.00092694400083477\\
5.8	0.000834997890477177\\
5.9	0.00075217217777563\\
};
\addlegendentry{$\phi_2, d=0.005$}

\addplot [color=black!40!green, line width=1.2pt]
  table[row sep=crcr]{%
0	-0.61135987755983\\
0.1	-0.597128984441423\\
0.2	-0.565663409587587\\
0.3	-0.523349307917161\\
0.4	-0.472009228512366\\
0.5	-0.413526844314511\\
0.6	-0.349835703058024\\
0.7	-0.282957995080885\\
0.8	-0.215036715169587\\
0.9	-0.148338799427982\\
1	-0.0852212208161451\\
1.1	-0.0280555230195482\\
1.2	0.0208846860559352\\
1.3	0.0595576745026436\\
1.4	0.0862852022090711\\
1.5	0.0998580443730833\\
1.6	0.100649361427127\\
1.7	0.0933683178376735\\
1.8	0.0842013058079087\\
1.9	0.0757543912266559\\
2	0.0682029445681272\\
2.1	0.0614317469803993\\
2.2	0.0553383496035758\\
2.3	0.0498493532940183\\
2.4	0.0449045012073784\\
2.5	0.0404500561970045\\
2.6	0.0364374589196935\\
2.7	0.0328229148606402\\
2.8	0.0295668952573296\\
2.9	0.0266337982065547\\
3	0.0239916847265078\\
3.1	0.021611750495389\\
3.2	0.0194679162684399\\
3.3	0.017536744640099\\
3.4	0.0157971548553021\\
3.5	0.0142301372645106\\
3.6	0.0128185677847637\\
3.7	0.011547023851018\\
3.8	0.0104016143461334\\
3.9	0.00936982625938671\\
4	0.00844038658822775\\
4.1	0.00760312178311624\\
4.2	0.00684891181945638\\
4.3	0.0061695240433345\\
4.4	0.00555753111450873\\
4.5	0.00500624814764045\\
4.6	0.00450965217864944\\
4.7	0.00406231747011603\\
4.8	0.00365935772202602\\
4.9	0.00329637298838139\\
5	0.00296939631589705\\
5.1	0.00267485383165535\\
5.2	0.00240952784975944\\
5.3	0.00217052038094683\\
5.4	0.00195522081481414\\
5.5	0.00176127743703774\\
5.6	0.0015865718790983\\
5.7	0.00142919586965457\\
5.8	0.00128743041181346\\
5.9	0.00115972705840469\\
};
\addlegendentry{$\phi_3, d=0.005$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.698131700797732\\
0.1	0.689691496904053\\
0.2	0.664674384188134\\
0.3	0.624442324385757\\
0.4	0.573579511686708\\
0.5	0.518227671466151\\
0.6	0.463676901943065\\
0.7	0.413544264263086\\
0.8	0.369153190625335\\
0.9	0.330603840522836\\
1	0.297402960823605\\
1.1	0.268611679076411\\
1.2	0.243271614721809\\
1.3	0.220600565741201\\
1.4	0.200061686498309\\
1.5	0.18132559715383\\
1.6	0.164196310683203\\
1.7	0.148555755495402\\
1.8	0.134321092459934\\
1.9	0.121414503107474\\
2	0.109748935395118\\
2.1	0.0992257718528208\\
2.2	0.0897395914452861\\
2.3	0.0811848337198065\\
2.4	0.0734614873767023\\
2.5	0.0664798958594463\\
2.6	0.0601617096022238\\
2.7	0.054440142856699\\
2.8	0.0492586870881372\\
2.9	0.044567562462345\\
3	0.0403221138649469\\
3.1	0.0364817244751\\
3.2	0.0330088827952679\\
3.3	0.0298690083254171\\
3.4	0.0270299107742415\\
3.5	0.0244621124669329\\
3.6	0.0221390303599954\\
3.7	0.0200368795441368\\
3.8	0.018134351902426\\
3.9	0.0164123332821851\\
4	0.0148538217154209\\
4.1	0.0134434956168491\\
4.2	0.0121673650043107\\
4.3	0.0110127988791191\\
4.4	0.00996831441407952\\
4.5	0.00902331108124483\\
4.6	0.00816821845975144\\
4.7	0.00739443482178617\\
4.8	0.00669416634471027\\
4.9	0.00606032854684286\\
5	0.00548658987863822\\
5.1	0.00496729160226435\\
5.2	0.00449727600134321\\
5.3	0.00407190142587486\\
5.4	0.00368696640569225\\
5.5	0.00333860944605583\\
5.6	0.0030233234544249\\
5.7	0.00273793719272911\\
5.8	0.00247958523882731\\
5.9	0.00224568504355308\\
};
\addlegendentry{$\phi_1, d=0.5$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.27935987755983\\
0.1	0.270797006832987\\
0.2	0.250728139930993\\
0.3	0.226633180804932\\
0.4	0.203484986649137\\
0.5	0.18326689850623\\
0.6	0.166262922450975\\
0.7	0.151911580564391\\
0.8	0.139426127895933\\
0.9	0.128138056075551\\
1	0.117628268218546\\
1.1	0.107695740391489\\
1.2	0.0982847489237166\\
1.3	0.089405244560969\\
1.4	0.0810842105631641\\
1.5	0.0733507672261022\\
1.6	0.0662302934905976\\
1.7	0.0597428557675956\\
1.8	0.0538791103471011\\
1.9	0.0485940422786948\\
2	0.0438278682940979\\
2.1	0.0395254829572147\\
2.2	0.035641842547605\\
2.3	0.0321387036789085\\
2.4	0.0289811230390973\\
2.5	0.026135815142671\\
2.6	0.0235716237475039\\
2.7	0.0212601666850384\\
2.8	0.0191759389835753\\
2.9	0.0172963212228852\\
3	0.0156011512336375\\
3.1	0.0140722869552386\\
3.2	0.0126933950393791\\
3.3	0.0114494375777561\\
3.4	0.010326926920698\\
3.5	0.00931410154612862\\
3.6	0.00840039150693098\\
3.7	0.0075762447028234\\
3.8	0.00683299874532476\\
3.9	0.00616273559217353\\
4	0.00555825547135966\\
4.1	0.00501305546803268\\
4.2	0.0045212911917603\\
4.3	0.00407771860329934\\
4.4	0.00367763320304705\\
4.5	0.00331679816963785\\
4.6	0.00299136867685908\\
4.7	0.00269785135892166\\
4.8	0.00243310061375733\\
4.9	0.00219429325783163\\
5	0.00197889565649912\\
5.1	0.00178463112682988\\
5.2	0.00160944951474589\\
5.3	0.00145148743341139\\
5.4	0.00130903976744173\\
5.5	0.00118056441963717\\
5.6	0.00106468104349812\\
5.7	0.00096014988568391\\
5.8	0.000865861645351529\\
5.9	0.000780818744682735\\
};
\addlegendentry{$\phi_2, d=0.5$}

\addplot [color=black!40!green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-0.61135987755983\\
0.1	-0.597130148349986\\
0.2	-0.565674954055233\\
0.3	-0.523373405890589\\
0.4	-0.472027321951566\\
0.5	-0.413519485600124\\
0.6	-0.349798307509976\\
0.7	-0.282899052770434\\
0.8	-0.214968697527312\\
0.9	-0.148272599608413\\
1	-0.0851634756148763\\
1.1	-0.0280088145872445\\
1.2	0.020920310724254\\
1.3	0.0595829886947269\\
1.4	0.0863006886623278\\
1.5	0.100003802326919\\
1.6	0.101153161377584\\
1.7	0.0941507646072972\\
1.8	0.0842038877499957\\
1.9	0.0744831526151283\\
2	0.0661153261037785\\
2.1	0.0591171247330619\\
2.2	0.0531667964452812\\
2.3	0.0479555371727732\\
2.4	0.0432830059147977\\
2.5	0.039047717744283\\
2.6	0.0352047996341939\\
2.7	0.0317279095583461\\
2.8	0.0285917544011249\\
2.9	0.025768409844739\\
3	0.0232281961543703\\
3.1	0.0209420132894907\\
3.2	0.0188831660435265\\
3.3	0.0170280379632991\\
3.4	0.015355840639463\\
3.5	0.0138482949853399\\
3.6	0.0124889714861452\\
3.7	0.0112629147236945\\
3.8	0.0101568666527599\\
3.9	0.00915918827649542\\
4	0.00825949948116107\\
4.1	0.00744832453508379\\
4.2	0.00671697592276886\\
4.3	0.00605757803864915\\
4.4	0.00546299033027992\\
4.5	0.00492683243826248\\
4.6	0.00444330064866249\\
4.7	0.00400715808999021\\
4.8	0.00361377404834473\\
4.9	0.00325896116941096\\
5	0.00293895406209521\\
5.1	0.00265036175182606\\
5.2	0.00239009787095845\\
5.3	0.00215537561560998\\
5.4	0.00194369955760612\\
5.5	0.00175281943526386\\
5.6	0.00158068400617143\\
5.7	0.00142545178819418\\
5.8	0.00128544778921909\\
5.9	0.0011591792453079\\
};
\addlegendentry{$\phi_3, d=0.5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$u_i$ [rad/$\text{s}^2$]},
axis background/.style={fill=white},
title={Control trajectories},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	-1\\
0.1	-1\\
0.2	-1\\
0.3	-0.566788220883578\\
0.4	0.315387853285834\\
0.5	0.885349453058493\\
0.6	0.946644040150343\\
0.7	0.89608556851324\\
0.8	0.813454027991885\\
0.9	0.729615944098888\\
1	0.65607966271727\\
1.1	0.592252874435042\\
1.2	0.536583978648877\\
1.3	0.486127594104213\\
1.4	0.439230807374013\\
1.5	0.397010825502152\\
1.6	0.358222032290476\\
1.7	0.323640074858758\\
1.8	0.292842189308449\\
1.9	0.264856376033587\\
2	0.239595294646015\\
2.1	0.216698152274305\\
2.2	0.196009203960344\\
2.3	0.177268400959791\\
2.4	0.160298941364522\\
2.5	0.144945459519268\\
2.6	0.131041728469761\\
2.7	0.118480950326628\\
2.8	0.107122449820223\\
2.9	0.0968440159597059\\
3	0.0875521685710517\\
3.1	0.0791537471528399\\
3.2	0.071564025590614\\
3.3	0.0646914997099894\\
3.4	0.0584782586828072\\
3.5	0.0528649813853069\\
3.6	0.0477899354231237\\
3.7	0.043204164927964\\
3.8	0.0390560574037524\\
3.9	0.0353094295596202\\
4	0.0319178216174522\\
4.1	0.0288488590226757\\
4.2	0.0260778819099314\\
4.3	0.023568542841381\\
4.4	0.0213133407084793\\
4.5	0.0192680692480525\\
4.6	0.0174111794127632\\
4.7	0.0157427759905774\\
4.8	0.0142160103854257\\
4.9	0.0128570442728248\\
5	0.0116420417524409\\
5.1	0.0105222257933027\\
5.2	0.00950659226674823\\
5.3	0.00859044019867432\\
5.4	0.00776445067033243\\
5.5	0.00701891268700153\\
5.6	0.0063452721086633\\
5.7	0.00573626668821817\\
5.8	0.00518562460602734\\
5.9	0.00468777979357466\\
};
\addlegendentry{$u_1, d=0.005$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	-1\\
0.1	-0.901339877775743\\
0.2	0.272027747554476\\
0.3	0.592680562263209\\
0.4	0.670935085983878\\
0.5	0.697197366010454\\
0.6	0.687763745811601\\
0.7	0.662161620252331\\
0.8	0.625466646516947\\
0.9	0.583709380570182\\
1	0.542306973846834\\
1.1	0.499426036983951\\
1.2	0.458463532898707\\
1.3	0.419180887597349\\
1.4	0.386807483263891\\
1.5	0.353809020961849\\
1.6	0.319859554151266\\
1.7	0.291091133360031\\
1.8	0.265744654202509\\
1.9	0.241483139713451\\
2	0.218878090287705\\
2.1	0.198063294275811\\
2.2	0.179052100656682\\
2.3	0.1617540320336\\
2.4	0.146021463872049\\
2.5	0.131796745042628\\
2.6	0.118914323424307\\
2.7	0.107245448888031\\
2.8	0.0966939012932015\\
2.9	0.0871652291044304\\
3	0.0785647195193343\\
3.1	0.070805058858239\\
3.2	0.0638031417903568\\
3.3	0.0574913794718496\\
3.4	0.0517991755386081\\
3.5	0.0466635383732071\\
3.6	0.0420491507058743\\
3.7	0.0378829148145793\\
3.8	0.0341253295662793\\
3.9	0.0307412657134978\\
4	0.0276929506696879\\
4.1	0.0249466516357628\\
4.2	0.022472650869683\\
4.3	0.0202437089579852\\
4.4	0.0182357643385619\\
4.5	0.0164269520026896\\
4.6	0.0147974763537392\\
4.7	0.0133296130040563\\
4.8	0.0120073490847632\\
4.9	0.0108162530326504\\
5	0.0097432820328051\\
5.1	0.00877674593652274\\
5.2	0.00790609482354801\\
5.3	0.00712180938880161\\
5.4	0.00641532716492369\\
5.5	0.0057789310771163\\
5.6	0.00520566557852857\\
5.7	0.00468926953860763\\
5.8	0.00422409859363961\\
5.9	0.00380508019423848\\
};
\addlegendentry{$u_2, d=0.005$}

\addplot [color=black!40!green, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.1	-1\\
0.2	-1\\
0.3	-1\\
0.4	-1\\
0.5	-1\\
0.6	-1\\
0.7	-1\\
0.8	-1\\
0.9	-1\\
1	-1\\
1.1	-1\\
1.2	-1\\
1.3	-1\\
1.4	-1\\
1.5	-1\\
1.6	-0.472979621271876\\
1.7	0.35114892735159\\
1.8	0.431169897968811\\
1.9	0.397448819450463\\
2	0.353736533856344\\
2.1	0.31678800120544\\
2.2	0.285124136212441\\
2.3	0.256896044678799\\
2.4	0.231441143273899\\
2.5	0.208492919072303\\
2.6	0.187816494772686\\
2.7	0.16916778912465\\
2.8	0.152376231340953\\
2.9	0.137282913492809\\
3	0.123668242339232\\
3.1	0.111378756656115\\
3.2	0.100333091874083\\
3.3	0.0903783195066529\\
3.4	0.0814097125658518\\
3.5	0.0733314818243356\\
3.6	0.066055124542802\\
3.7	0.0595011854415749\\
3.8	0.0535974083228195\\
3.9	0.0482790774144035\\
4	0.0434823506414639\\
4.1	0.0391769638466688\\
4.2	0.035287127673544\\
4.3	0.0317868400631776\\
4.4	0.0286331376916543\\
4.5	0.0257924851671106\\
4.6	0.0232334915534636\\
4.7	0.0209288239675508\\
4.8	0.0188531683963595\\
4.9	0.0169823751816005\\
5	0.0152975086405495\\
5.1	0.0137799525855296\\
5.2	0.0124129999515465\\
5.3	0.01118162009164\\
5.4	0.0100724059418765\\
5.5	0.00907324641176832\\
5.6	0.00817319157444627\\
5.7	0.00736242830378874\\
5.8	0.00663210147095401\\
5.9	0.00597421642609696\\
};
\addlegendentry{$u_3, d=0.005$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-1\\
0.1	-1\\
0.2	-1\\
0.3	-0.542731189555504\\
0.4	0.0853074667546115\\
0.5	0.571389755454004\\
0.6	0.996454770912174\\
0.7	1\\
0.8	0.997056276223967\\
0.9	0.89459590996356\\
1	0.761341631021358\\
1.1	0.633484833665963\\
1.2	0.529777915893291\\
1.3	0.455743129977602\\
1.4	0.403286994090962\\
1.5	0.365136155554474\\
1.6	0.336102900994329\\
1.7	0.311507914028188\\
1.8	0.288244544986488\\
1.9	0.265099984690022\\
2	0.241893304181649\\
2.1	0.219250132804953\\
2.2	0.197728183917584\\
2.3	0.177847791831107\\
2.4	0.160111802079279\\
2.5	0.144235763989207\\
2.6	0.130470803092428\\
2.7	0.118366262440976\\
2.8	0.10743270744058\\
2.9	0.0976042057186147\\
3	0.0886275767086178\\
3.1	0.0804095396070762\\
3.2	0.0729146635402798\\
3.3	0.0659709466584063\\
3.4	0.0597085898343858\\
3.5	0.0540199405676658\\
3.6	0.0489276893300006\\
3.7	0.0443096806799108\\
3.8	0.0401557901331784\\
3.9	0.0364351563360442\\
4	0.0330511811134934\\
4.1	0.0299664632665503\\
4.2	0.0271952506841997\\
4.3	0.0246578210331037\\
4.4	0.0223328714570759\\
4.5	0.0202450502688988\\
4.6	0.0183543056816977\\
4.7	0.0166382144789583\\
4.8	0.0150746182478214\\
4.9	0.0136793076105558\\
5	0.0124118613472715\\
5.1	0.0112596311790209\\
5.2	0.0102258003109998\\
5.3	0.00928056101839343\\
5.4	0.00841896855574923\\
5.5	0.0076372035336196\\
5.6	0.00692905580200768\\
5.7	0.00628642857427893\\
5.8	0.00570556348813618\\
5.9	0.00518192559115271\\
};
\addlegendentry{$u_1, d=0.5$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-1\\
0.1	-0.855394660219297\\
0.2	-0.155686631093511\\
0.3	0.38410381386542\\
0.4	0.696164137812894\\
0.5	0.79617884234805\\
0.6	0.769373632747434\\
0.7	0.694922757065533\\
0.8	0.620047734324953\\
0.9	0.56140110505513\\
1	0.518583711133386\\
1.1	0.486198178391369\\
1.2	0.454790274624908\\
1.3	0.421747916024713\\
1.4	0.386579779194465\\
1.5	0.350384376171242\\
1.6	0.319017177111177\\
1.7	0.290184338674048\\
1.8	0.263201916420675\\
1.9	0.238627405103097\\
2	0.216849068436744\\
2.1	0.197226639613435\\
2.2	0.179201207642058\\
2.3	0.162464436334409\\
2.4	0.146927017948478\\
2.5	0.132731018043524\\
2.6	0.11983547841488\\
2.7	0.108176916255092\\
2.8	0.0976871045902115\\
2.9	0.0882011334970904\\
3	0.0796258360631601\\
3.1	0.0718779926020967\\
3.2	0.064787910306959\\
3.3	0.0584397286384051\\
3.4	0.0527572881593386\\
3.5	0.0476077270814967\\
3.6	0.0429738493454998\\
3.7	0.0387737117101061\\
3.8	0.0349782973298133\\
3.9	0.0315442490633274\\
4	0.0284424080064299\\
4.1	0.0256509347756075\\
4.2	0.0231346520701347\\
4.3	0.020869452484365\\
4.4	0.018825979095277\\
4.5	0.0169773460598608\\
4.6	0.0153081184301683\\
4.7	0.0138041576938082\\
4.8	0.0124482790036208\\
4.9	0.0112273596647822\\
5	0.0101288253644033\\
5.1	0.00913739800721495\\
5.2	0.00823958650806778\\
5.3	0.00742850063528393\\
5.4	0.006696601087911\\
5.5	0.00603861043525418\\
5.6	0.00544457711634607\\
5.7	0.00491132586637793\\
5.8	0.00442817582039343\\
5.9	0.00399567481329957\\
};
\addlegendentry{$u_2, d=0.5$}

\addplot [color=black!40!green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.1	-1\\
0.2	-1\\
0.3	-1\\
0.4	-1\\
0.5	-1\\
0.6	-1\\
0.7	-1\\
0.8	-1\\
0.9	-1\\
1	-1\\
1.1	-1\\
1.2	-1\\
1.3	-1\\
1.4	-1\\
1.5	-1\\
1.6	-0.417038200791568\\
1.7	0.108514465966502\\
1.8	0.370668558292355\\
1.9	0.425778004124266\\
2	0.387009901497391\\
2.1	0.328704094103524\\
2.2	0.277869816079209\\
2.3	0.240772814612829\\
2.4	0.214968297728107\\
2.5	0.195367784340742\\
2.6	0.178095690609556\\
2.7	0.162091778745584\\
2.8	0.146954027272444\\
2.9	0.132794380582826\\
3	0.11976660712298\\
3.1	0.107987614833336\\
3.2	0.0973880248079163\\
3.3	0.0878531528134117\\
3.4	0.0792966924834712\\
3.5	0.0715269382836916\\
3.6	0.0644890864873047\\
3.7	0.0581835375980389\\
3.8	0.0525279784993648\\
3.9	0.0474330093901809\\
4	0.0428038691351181\\
4.1	0.0386230526879541\\
4.2	0.0348374841146113\\
4.3	0.0314185099650634\\
4.4	0.0283502625656127\\
4.5	0.0255537549583811\\
4.6	0.0230458193329066\\
4.7	0.0207923169736268\\
4.8	0.0187534340338375\\
4.9	0.0169199431391612\\
5	0.0152621543104467\\
5.1	0.0137639605651444\\
5.2	0.0124125760500081\\
5.3	0.0111992003141821\\
5.4	0.0100993557052296\\
5.5	0.00910825296391671\\
5.6	0.00821218609641058\\
5.7	0.00740096935627047\\
5.8	0.00667916258242161\\
5.9	0.00602657649528895\\
};
\addlegendentry{$u_3, d=0.5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$J(x_k)$},
axis background/.style={fill=white},
title={Cost behavior},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=red, line width=1.2pt] table[row sep=crcr] {%
1	7.19450638963948\\
2	6.52307722823771\\
3	5.84812698385521\\
4	5.12597536304469\\
5	4.39906347697306\\
6	3.70455531252071\\
7	3.06585284672926\\
8	2.48896562378404\\
9	1.97578518384262\\
10	1.52973893015545\\
11	1.15557553229198\\
12	0.854989256896006\\
13	0.62625851270258\\
14	0.462729821946137\\
15	0.352454918477283\\
16	0.280208039608228\\
17	0.229147539022153\\
18	0.188455757221742\\
19	0.154504214153618\\
20	0.126468869326303\\
21	0.103490672233596\\
22	0.0846835959472762\\
23	0.0692936097161813\\
24	0.0567004244397881\\
25	0.0463960095539495\\
26	0.0379644105980218\\
27	0.0310651645147667\\
28	0.0254199106769199\\
29	0.0208005788359403\\
30	0.0170208321725282\\
31	0.0139279645318466\\
32	0.011397204365261\\
33	0.00932637147581315\\
34	0.00763183588433325\\
35	0.00624523853919862\\
36	0.00511060243830903\\
37	0.00418214019661397\\
38	0.00342237934068504\\
39	0.00280064757967795\\
40	0.00229189494257981\\
41	0.00187557803932706\\
42	0.00153489674394145\\
43	0.00125610674770778\\
44	0.00102796492170879\\
45	0.000841265480807492\\
46	0.000688480318652659\\
47	0.000563441975415136\\
48	0.000461116984503105\\
49	0.000377379004999123\\
50	0.000308848733552741\\
51	0.000252765418226861\\
52	0.00020686689106825\\
53	0.00016930449977773\\
54	0.000138563430091273\\
55	0.000113404952597666\\
56	9.28151708911468e-05\\
57	7.59641832829666e-05\\
58	6.21730905768933e-05\\
59	5.08861790164718e-05\\
60	4.16483678378137e-05\\
};
\addlegendentry{optimal}

\addplot[const plot, color=mycolor3, line width=1.2pt] table[row sep=crcr] {%
1	7.47176787228579\\
2	6.8952463044555\\
3	6.22156671947755\\
4	5.50333404650818\\
5	4.75085100754687\\
6	4.01434235336877\\
7	3.33232903961162\\
8	2.71550660487574\\
9	2.1665009632975\\
10	1.68646280869436\\
11	1.28086769885111\\
12	0.95333180546171\\
13	0.702853040539292\\
14	0.52368246829415\\
15	0.402140973205981\\
16	0.323473931858761\\
17	0.268188646530449\\
18	0.219120241751796\\
19	0.178764116904685\\
20	0.145630612149357\\
21	0.118678042769662\\
22	0.0967393370659517\\
23	0.0788617938302087\\
24	0.0642884728026606\\
25	0.052408390662068\\
26	0.0427239645417204\\
27	0.0348293656837793\\
28	0.0283937975500028\\
29	0.0231475589933741\\
30	0.0188708120198398\\
31	0.0153843828325023\\
32	0.0125422170237304\\
33	0.0102252421398293\\
34	0.00833637736776869\\
35	0.00679651427611574\\
36	0.00554114817873897\\
37	0.00451770281861612\\
38	0.00368332687084469\\
39	0.00300308662006052\\
40	0.00244850604356838\\
41	0.00199636340233371\\
42	0.00162773183802433\\
43	0.00132718235154289\\
44	0.00108213419938794\\
45	0.000882341829050299\\
46	0.000719442674582526\\
47	0.000586623216695124\\
48	0.000478330894262558\\
49	0.000390028198866565\\
50	0.000318029640680763\\
51	0.000259325945293909\\
52	0.00021146170814156\\
53	0.000172437684243897\\
54	0.000140618902032983\\
55	0.000114673186038326\\
56	9.3515644014892e-05\\
57	7.626235519775e-05\\
58	6.21927711066671e-05\\
59	5.07193538071464e-05\\
60	4.13629845126815e-05\\
};
\addlegendentry{$d=0.005$}

\addplot[const plot, color=mycolor4, dashed, line width=1.2pt] table[row sep=crcr] {%
1	7.79273019173129\\
2	7.13649733746205\\
3	6.43756663018194\\
4	5.66725099143318\\
5	4.84446783460118\\
6	4.04266972127442\\
7	3.32437951728009\\
8	2.69444377370511\\
9	2.13271319097092\\
10	1.64117875081678\\
11	1.2333986331683\\
12	0.913659049227581\\
13	0.673921271361796\\
14	0.502825274805085\\
15	0.387732703130432\\
16	0.312798865969333\\
17	0.259404917408359\\
18	0.214008386700144\\
19	0.173794480689729\\
20	0.14002660162792\\
21	0.113025894360637\\
22	0.0917502494553922\\
23	0.074819383008265\\
24	0.0611303899091495\\
25	0.0499590093862912\\
26	0.0408296377736724\\
27	0.0333761751950957\\
28	0.0272831962590861\\
29	0.022292192577662\\
30	0.0182057325168145\\
31	0.0148676623609564\\
32	0.0121463970898563\\
33	0.00992806036631011\\
34	0.00811684751115633\\
35	0.00663717047733188\\
36	0.00542819240643828\\
37	0.00444067932604325\\
38	0.00363328505992908\\
39	0.00297262401042501\\
40	0.0024319958543776\\
41	0.00198964084609193\\
42	0.00162794215925105\\
43	0.00133235424043544\\
44	0.00109074181028124\\
45	0.000893097323891989\\
46	0.000731521059142821\\
47	0.000599368112474227\\
48	0.000491211364568664\\
49	0.000402609949699817\\
50	0.000330072504803203\\
51	0.0002706529139445\\
52	0.000221985660807951\\
53	0.000182147025313081\\
54	0.000149520864196024\\
55	0.000122792936995467\\
56	0.000100889435784142\\
57	8.29420509966919e-05\\
58	6.82049715247365e-05\\
59	5.61219446271091e-05\\
60	4.62058331734063e-05\\
};
\addlegendentry{$d=0.5$}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$q_k$},
axis background/.style={fill=white},
title={ADMM iterations per MPC step},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor3, line width=1.2pt] table[row sep=crcr] {%
1	27\\
2	12\\
3	11\\
4	8\\
5	8\\
6	11\\
7	8\\
8	8\\
9	8\\
10	8\\
11	8\\
12	8\\
13	8\\
14	8\\
15	9\\
16	8\\
17	9\\
18	9\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	8\\
26	8\\
27	8\\
28	8\\
29	8\\
30	8\\
31	8\\
32	8\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	8\\
39	8\\
40	8\\
41	8\\
42	8\\
43	8\\
44	8\\
45	8\\
46	8\\
47	8\\
48	8\\
49	8\\
50	8\\
51	8\\
52	8\\
53	8\\
54	8\\
55	8\\
56	8\\
57	8\\
58	8\\
59	8\\
60	8\\
};
\addlegendentry{$d=0.005$}

\addplot[const plot, color=mycolor4, line width=1.2pt] table[row sep=crcr] {%
1	5\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
};
\addlegendentry{$d=0.5$}

\end{axis}
\end{tikzpicture}%

==> figs/tikz/sm_scaleErr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=55,
ylabel style={font=\color{white!15!black}},
ylabel={$q_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, draw=none, mark=x, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	17	11.7652476655436	11.7652476655436\\
20	21.85	15.2876799382619	15.2876799382619\\
30	24.05	15.8296025152078	15.8296025152078\\
40	24.05	14.6196515186346	14.6196515186346\\
50	29.7	16.1899904099318	16.1899904099318\\
60	32.25	17.5285481429581	17.5285481429581\\
70	32.6	17.0645832061612	17.0645832061612\\
80	33.2	16.3758487124372	16.3758487124372\\
90	34.2	15.7600427464021	15.7600427464021\\
100	33.5	15.8529426124516	15.8529426124516\\
110	33.65	15.2876799382619	15.2876799382619\\
120	33.65	15.1493442623418	15.1493442623418\\
130	34.35	15.2152105335072	15.2152105335072\\
140	34.4	15.1601971935516	15.1601971935516\\
150	35.6	17.1537935040313	17.1537935040313\\
};
\addlegendentry{max}

\addplot [color=mycolor2, line width=1.2pt, draw=none, mark=x, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	3.42333333333333	1.42685602940695	1.42685602940695\\
20	4.33083333333333	2.01552653721608	2.01552653721608\\
30	4.7725	2.36953295050075	2.36953295050075\\
40	4.89583333333333	2.54211241417759	2.54211241417759\\
50	5.88333333333333	2.46975269259355	2.46975269259355\\
60	6.25	2.41862896738449	2.41862896738449\\
70	6.37333333333333	2.39507535683374	2.39507535683374\\
80	6.48916666666667	2.2652361004194	2.2652361004194\\
90	6.72833333333333	2.12844217254577	2.12844217254577\\
100	6.81416666666667	2.00263185751279	2.00263185751279\\
110	6.86083333333333	1.97866748090729	1.97866748090729\\
120	7.03916666666667	2.3245591608728	2.3245591608728\\
130	7.1575	2.40248698507407	2.40248698507407\\
140	7.13833333333333	2.27014117086857	2.27014117086857\\
150	7.2925	2.35049127003831	2.35049127003831\\
};
\addlegendentry{avg}

\addplot [color=black!40!green, line width=1.2pt, draw=none, mark=x, mark options={solid, black!40!green}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	2	0	0\\
20	2	0	0\\
30	2	0	0\\
40	2.25	1.11803398874989	1.11803398874989\\
50	2.25	1.11803398874989	1.11803398874989\\
60	2.25	1.11803398874989	1.11803398874989\\
70	2.25	1.11803398874989	1.11803398874989\\
80	2.25	1.11803398874989	1.11803398874989\\
90	2.25	1.11803398874989	1.11803398874989\\
100	2.25	1.11803398874989	1.11803398874989\\
110	2.25	1.11803398874989	1.11803398874989\\
120	2.5	1.53896752812773	1.53896752812773\\
130	2.5	1.53896752812773	1.53896752812773\\
140	2.7	1.71985311490316	1.71985311490316\\
150	2.5	1.53896752812773	1.53896752812773\\
};
\addlegendentry{min}

\end{axis}
\end{tikzpicture}%
